Non-invertible symmetries in finite-group gauge theory

We investigate the invertible and non-invertible symmetries of topological finite-group gauge theories in general spacetime dimensions, where the gauge group can be abelian or non-abelian. We focus in particular on the 0-form symmetry. The gapped domain walls that generate these symmetries are specified by boundary conditions for the gauge fields on either side of the wall. We investigate the fusion rules of these symmetries and their action on other topological defects including the Wilson lines, magnetic fluxes, and gapped boundaries. We illustrate these constructions with various novel examples, including non-invertible electric-magnetic duality symmetry in 3+1d $\mathbb{Z}_2$ gauge theory, and non-invertible analogs of electric-magnetic duality symmetry in non-abelian finite-group gauge theories. In particular, we discover topological domain walls that obey Fibonacci fusion rules in 2+1d gauge theory with dihedral gauge group of order 8. We also generalize the Cheshire string defect to analogous defects of general codimensions and gauge groups and show that they form a closed fusion algebra.

==> figures/D8action1.tex <==
\begin{tikzpicture}[scale=1.4, every node/.style={scale=1.4}]


% Define arrow style
  \tikzset{
    midarrow/.style={
      postaction=decorate,
      decoration={
        markings,
        mark=at position 0.5 with {\arrow{>}}
      }
    }
  }

% Define coordinates for the vertices of the triangles
\coordinate (A) at (0,0);
\coordinate (B) at (0,1.6);
\coordinate (C) at (0,3.2);
\coordinate (D) at (-1.6,0);
\coordinate (E) at (1.6,0);
\coordinate (D2) at (-1.6,3.2);
\coordinate (E2) at (1.6,3.2);




% Draw the outer triangle with labels
\draw [ultra thick, double, midarrow] (A) -- (B);
\draw [ultra thick, double, midarrow] (B) -- (C);

\draw [purple, thick, midarrow] (D) -- node[above, black]{$W_c$} (A);
\draw [cyan, thick, midarrow] (A) -- node[above, black]{$M_a$} (E);

\draw [cyan, thick, midarrow] (D2) -- node[above, black]{$M_a$} (C);
\draw [purple, thick, midarrow] (C) -- node[above, black]{$W_c$} (E2);


%Draw more:
\draw [thick] ($(B)-(0.5,0)$) -- ($(B)+(0.5,0)$);
\draw [ultra thick, double] ($(A)-(0,0.5)$) -- ($(C)+(0,0.5)$);


\node at ($(A)-(0.3,0.3)$) {$v_1$};
\node at ($(B)-(0.3,0.3)$) {$v_0$};
\node at ($(C)-(0.3,0.3)$) {$v_2$};


\node at ($(C)+(0,1)$) {$\mathcal{D}_{\mathbb{D}_4\times \mathbb{D}_4,\alpha}$};

\filldraw[black] (A) circle (2pt);
\filldraw[black] (B) circle (2pt);
\filldraw[black] (C) circle (2pt);










\end{tikzpicture}

==> figures/D8action2.tex <==
\begin{tikzpicture}[scale=1.4, every node/.style={scale=1.4}]


% Define arrow style
  \tikzset{
    midarrow/.style={
      postaction=decorate,
      decoration={
        markings,
        mark=at position 0.5 with {\arrow{>}}
      }
    }
  }

% Define coordinates for the vertices of the triangles
\coordinate (A) at (0,0);
\coordinate (B) at (0,1.6);
\coordinate (C) at (0,3.2);
\coordinate (D) at (-1.6,1.6);
\coordinate (E) at (1.6,1.6);




% Draw the outer triangle with labels
\draw [ultra thick, double, midarrow] (A) -- (B);
\draw [ultra thick, double, midarrow] (B) -- (C);
\draw [cyan, thick, midarrow] (B) -- node[above, black]{$M_a$} (E);
\draw [cyan, thick, midarrow] (D) -- node[above, black]{$M_a$} (B);


%Draw more:
\draw [thick] ($(A)-(0.5,0)$) -- ($(A)+(0.5,0)$);
\draw [thick] ($(C)-(0.5,0)$) -- ($(C)+(0.5,0)$);
\draw [ultra thick, double] ($(A)-(0,0.5)$) -- ($(C)+(0,0.5)$);

\node at ($(A)-(0.3,0.3)$) {$v_1$};
\node at ($(B)-(0.3,0.3)$) {$v_0$};
\node at ($(C)-(0.3,0.3)$) {$v_2$};


\node at ($(C)+(0,1)$) {$\mathcal{D}_{\mathbb{D}_4\times \mathbb{D}_4,\alpha}$};

\filldraw[black] (A) circle (2pt);
\filldraw[black] (B) circle (2pt);
\filldraw[black] (C) circle (2pt);










\end{tikzpicture}

==> figures/GG_boundary1.tex <==
\begin{tikzpicture}[scale=1.4, every node/.style={scale=1.4}]


% Define arrow style
  \tikzset{
    midarrow/.style={
      postaction=decorate,
      decoration={
        markings,
        mark=at position 0.5 with {\arrow{>}}
      }
    }
  }

% Define coordinates for the vertices of the triangles
\coordinate (A) at (0,0);
\coordinate (B) at (3.2,0);
\coordinate (C) at (0,3.2);
\coordinate (D) at (3.2,3.2);



% Draw the outer triangle with labels
\draw [thick, midarrow] (A) -- node[above]{$g_1$} (B);
\draw [thick, midarrow] (C) -- node[above]{$g_2$} (D);
\draw [ultra thick,double, midarrow] (A) -- node[right]{$(g_L,g_R)$} (C);
\draw [ultra thick, midarrow] (B) -- node[right]{$k$} (D);

%Draw more:

\draw [thick] (A) -- ($(A)-(0.5,0)$);
\draw [double,ultra thick] (A) -- ($(A)-(0,0.5)$);

\draw [ultra thick] (B) -- ($(B)-(0,0.5)$);

\draw [thick] (C) -- ($(C)-(0.5,0)$);
\draw [double,ultra thick] (C) -- ($(C)+(0,0.5)$);

\draw [ultra thick] (D) -- ($(D)+(0,0.5)$);



\node at ($(A)-(0.3,0.3)$) {$v_1$};
\node at ($(C)-(0.3,0.3)$) {$v_2$};
\node at ($(B)-(0.3,0.3)$) {$v_1^\prime$};
\node at ($(D)-(0.3,0.3)$) {$v_2^\prime$};

\node at ($(C)+(0,1)$) {$\mathcal{D}_{G\times G}$};
\node at ($(D)+(0,1)$) {$\mathcal{B}_{K,\alpha}$};

\filldraw[red] (A) circle (2pt);
\filldraw[black] (B) circle (2pt);
\filldraw[red] (C) circle (2pt);
\filldraw[black] (D) circle (2pt);




\end{tikzpicture}

==> figures/GG_boundary2.tex <==
\begin{tikzpicture}[scale=1.4, every node/.style={scale=1.4}]


% Define arrow style
  \tikzset{
    midarrow/.style={
      postaction=decorate,
      decoration={
        markings,
        mark=at position 0.5 with {\arrow{>}}
      }
    }
  }

% Define coordinates for the vertices of the triangles
\coordinate (A) at (0,0);
\coordinate (B) at (3.2,0);
\coordinate (C) at (0,3.2);
\coordinate (D) at (3.2,3.2);



% Draw the outer triangle with labels
\draw [thick, midarrow] (A) -- node[above]{$1$} (B);
\draw [thick, midarrow] (C) -- node[above]{$1$} (D);
\draw [ultra thick,double, midarrow] (A) -- node[right]{$(g_L,k)$} (C);
\draw [ultra thick, midarrow] (B) -- node[right]{$k$} (D);

%Draw more:

\draw [thick] (A) -- ($(A)-(0.5,0)$);
\draw [double,ultra thick] (A) -- ($(A)-(0,0.5)$);

\draw [ultra thick] (B) -- ($(B)-(0,0.5)$);

\draw [thick] (C) -- ($(C)-(0.5,0)$);
\draw [double,ultra thick] (C) -- ($(C)+(0,0.5)$);

\draw [ultra thick] (D) -- ($(D)+(0,0.5)$);



\node at ($(A)-(0.3,0.3)$) {$v_1$};
\node at ($(C)-(0.3,0.3)$) {$v_2$};
\node at ($(B)-(0.3,0.3)$) {$v_1^\prime$};
\node at ($(D)-(0.3,0.3)$) {$v_2^\prime$};

\node at ($(C)+(0,1)$) {$\mathcal{D}_{G\times G}$};
\node at ($(D)+(0,1)$) {$\mathcal{B}_{K,\alpha}$};

\filldraw[black] (A) circle (2pt);
\filldraw[black] (B) circle (2pt);
\filldraw[black] (C) circle (2pt);
\filldraw[black] (D) circle (2pt);




\end{tikzpicture}

==> figures/GG_boundary3.tex <==
\begin{tikzpicture}[scale=1.4, every node/.style={scale=1.4}]


% Define arrow style
  \tikzset{
    midarrow/.style={
      postaction=decorate,
      decoration={
        markings,
        mark=at position 0.5 with {\arrow{>}}
      }
    }
  }

% Define coordinates for the vertices of the triangles
\coordinate (A) at (0,0);
\coordinate (C) at (0,3.2);



% Draw the outer triangle with labels
\draw [ultra thick, midarrow] (A) -- node[right]{$g_L$} (C);

%Draw more:
\draw [thick] ($(A)-(0.5,0)$) -- ($(A)$);
\draw [thick] ($(C)-(0.5,0)$) -- ($(C)$);
\draw [ultra thick] ($(A)-(0,0.5)$) -- ($(C)+(0,0.5)$);

\node at ($(A)-(0.3,0.3)$) {$v_1$};
\node at ($(C)-(0.3,0.3)$) {$v_2$};

\node at ($(C)+(0,1)$) {$\mathcal{B}_{G}$};

\filldraw[black] (A) circle (2pt);
\filldraw[black] (C) circle (2pt);










\end{tikzpicture}

==> figures/GdiagonalG1.tex <==
\begin{tikzpicture}[scale=1.4, every node/.style={scale=1.4}]


% Define arrow style
  \tikzset{
    midarrow/.style={
      postaction=decorate,
      decoration={
        markings,
        mark=at position 0.5 with {\arrow{>}}
      }
    }
  }

% Define coordinates for the vertices of the triangles
\coordinate (A) at (0,0);

\coordinate (B) at (1.7,0);
\coordinate (C) at (0,3.4);
\coordinate (D) at (1.7,3.4);

\coordinate (E) at (3.4,0);
\coordinate (F) at (3.4,3.4);



% Draw the outer triangle with labels
\draw [thick, midarrow] (A) -- node[above]{$g_1$} (B);
\draw [thick, midarrow] (C) -- node[above]{$g_2$} (D);
\draw [ultra thick,double, midarrow] (A) -- node[right]{$(g_L,g_R^\prime)$} (C);
\draw [ultra thick,double, midarrow] (B) -- node[right]{$(k,k)$} (D);


\draw [thick, midarrow] (B) -- node[above]{$g_1^\prime$} (E);
\draw [thick, midarrow] (D) -- node[above]{$g_2^\prime$} (F);
\draw [ultra thick,double, midarrow] (E) -- node[right]{$(g_L^\prime,g_R)$} (F);


%Draw more:
\draw [thick] (A) -- ($(A)-(0.5,0)$);
\draw [double,ultra thick] (A) -- ($(A)-(0,0.5)$);

\draw [thick] (B) -- ($(B)+(0.5,0)$);
\draw [double,ultra thick] (B) -- ($(B)-(0,0.5)$);

\draw [thick] (C) -- ($(C)-(0.5,0)$);
\draw [double,ultra thick] (C) -- ($(C)+(0,0.5)$);

\draw [thick] (D) -- ($(D)+(0.5,0)$);
\draw [double,ultra thick] (D) -- ($(D)+(0,0.5)$);

\draw [thick] (E) -- ($(E)+(0.5,0)$);
\draw [double,ultra thick] (E) -- ($(E)-(0,0.5)$);

\draw [thick] (F) -- ($(F)+(0.5,0)$);
\draw [double,ultra thick] (F) -- ($(F)+(0,0.5)$);


\node at ($(C)+(0,1)$) {$\mathcal{D}_{G\times G}$};
\node at ($(F)+(0,1)$) {$\mathcal{D}_{G\times G}$};
\node at ($(D)+(0,1)$) {$\mathcal{D}_{K^{(\textrm{id})},\alpha}$};

\node at ($(A)-(0.3,0.3)$) {$v_1$};
\node at ($(C)-(0.3,0.3)$) {$v_2$};
\node at ($(B)-(0.3,0.3)$) {$v_1^\prime$};
\node at ($(D)-(0.3,0.3)$) {$v_2^\prime$};
\node at ($(E)-(0.3,0.3)$) {$v_1^{\prime\prime}$};
\node at ($(F)-(0.3,0.3)$) {$v_2^{\prime\prime}$};




\filldraw[red] (A) circle (2pt);
\filldraw[black] (B) circle (2pt);
\filldraw[red] (C) circle (2pt);
\filldraw[black] (D) circle (2pt);
\filldraw[red] (E) circle (2pt);
\filldraw[red] (F) circle (2pt);




\end{tikzpicture}

==> figures/GdiagonalG2.tex <==
\begin{tikzpicture}[scale=1.4, every node/.style={scale=1.4}]


% Define arrow style
  \tikzset{
    midarrow/.style={
      postaction=decorate,
      decoration={
        markings,
        mark=at position 0.5 with {\arrow{>}}
      }
    }
  }

% Define coordinates for the vertices of the triangles
\coordinate (A) at (0,0);

\coordinate (B) at (1.7,0);
\coordinate (C) at (0,3.4);
\coordinate (D) at (1.7,3.4);

\coordinate (E) at (3.4,0);
\coordinate (F) at (3.4,3.4);



% Draw the outer triangle with labels
\draw [thick, midarrow] (A) -- node[above]{$1$} (B);
\draw [thick, midarrow] (C) -- node[above]{$1$} (D);
\draw [ultra thick,double, midarrow] (A) -- node[right]{$(g_L,k)$} (C);
\draw [ultra thick,double, midarrow] (B) -- node[right]{$(k,k)$} (D);


\draw [thick, midarrow] (B) -- node[above]{$1$} (E);
\draw [thick, midarrow] (D) -- node[above]{$1$} (F);
\draw [ultra thick,double, midarrow] (E) -- node[right]{$(k,g_R)$} (F);


%Draw more:
\draw [thick] (A) -- ($(A)-(0.5,0)$);
\draw [double,ultra thick] (A) -- ($(A)-(0,0.5)$);

\draw [thick] (B) -- ($(B)+(0.5,0)$);
\draw [double,ultra thick] (B) -- ($(B)-(0,0.5)$);

\draw [thick] (C) -- ($(C)-(0.5,0)$);
\draw [double,ultra thick] (C) -- ($(C)+(0,0.5)$);

\draw [thick] (D) -- ($(D)+(0.5,0)$);
\draw [double,ultra thick] (D) -- ($(D)+(0,0.5)$);

\draw [thick] (E) -- ($(E)+(0.5,0)$);
\draw [double,ultra thick] (E) -- ($(E)-(0,0.5)$);

\draw [thick] (F) -- ($(F)+(0.5,0)$);
\draw [double,ultra thick] (F) -- ($(F)+(0,0.5)$);


\node at ($(C)+(0,1)$) {$\mathcal{D}_{G\times G}$};
\node at ($(F)+(0,1)$) {$\mathcal{D}_{G\times G}$};
\node at ($(D)+(0,1)$) {$\mathcal{D}_{K^{(\textrm{id})},\alpha}$};

\node at ($(A)-(0.3,0.3)$) {$v_1$};
\node at ($(C)-(0.3,0.3)$) {$v_2$};
\node at ($(B)-(0.3,0.3)$) {$v_1^\prime$};
\node at ($(D)-(0.3,0.3)$) {$v_2^\prime$};
\node at ($(E)-(0.3,0.3)$) {$v_1^{\prime\prime}$};
\node at ($(F)-(0.3,0.3)$) {$v_2^{\prime\prime}$};



\filldraw[black] (A) circle (2pt);
\filldraw[black] (B) circle (2pt);
\filldraw[black] (C) circle (2pt);
\filldraw[black] (D) circle (2pt);
\filldraw[black] (E) circle (2pt);
\filldraw[black] (F) circle (2pt);




\end{tikzpicture}

==> figures/GdiagonalG3.tex <==
\begin{tikzpicture}[scale=1.4, every node/.style={scale=1.4}]


% Define arrow style
  \tikzset{
    midarrow/.style={
      postaction=decorate,
      decoration={
        markings,
        mark=at position 0.5 with {\arrow{>}}
      }
    }
  }

% Define coordinates for the vertices of the triangles
\coordinate (A) at (0,0);
\coordinate (C) at (0,3.2);



% Draw the outer triangle with labels
\draw [ultra thick, double, midarrow] (A) -- node[right]{$(g_L,g_R)$} (C);

%Draw more:
\draw [thick] ($(A)-(0.5,0)$) -- ($(A)+(0.5,0)$);
\draw [thick] ($(C)-(0.5,0)$) -- ($(C)+(0.5,0)$);
\draw [ultra thick, double] ($(A)-(0,0.5)$) -- ($(C)+(0,0.5)$);

\node at ($(A)-(0.3,0.3)$) {$v_1$};
\node at ($(C)-(0.3,0.3)$) {$v_2$};

\node at ($(C)+(0,1)$) {$\mathcal{D}_{G\times G}$};

\filldraw[black] (A) circle (2pt);
\filldraw[black] (C) circle (2pt);










\end{tikzpicture}

==> figures/SPTonboundary1.tex <==
\begin{tikzpicture}

% Define arrow style
  \tikzset{
    midarrow/.style={
      postaction=decorate,
      decoration={
        markings,
        mark=at position 0.5 with {\arrow{>}}
      }
    }
  }
  

    \coordinate (A) at (0,0,0); %red x
    \coordinate (B) at (3,0,0); %blue x
    \coordinate (hz) at (0,3,0); %heigth
    \coordinate (hy) at (0,0,3); %heigth

    \coordinate (dx) at (0.5,0,0);%extra displacement
    \coordinate (dy) at (0,0,0.5);%red/blue extra displacement
    \coordinate (dz) at (0,0.5,0);%red/blue extra displacement

  
    
    

    
	%draw the axes
    \draw[midarrow] ($(A)-(dx)$) -- node[above]{$g_1$}  ($(B)$);
    \draw[midarrow] ($(A)+(hy)-(dx)$) -- node[below]{$g_2$} ($(B)+(hy)$);
    \draw[midarrow] ($(A)+(hz)-(dx)$) -- node[above]{$g_3$} ($(B)+(hz)$);
    
    %plane for red simplex
    \draw[double, thick, midarrow] ($(A)-(dz)$) -- ($(A)+(hz)+(dz)$);
    \draw[double, thick, midarrow] ($(A)-(dy)$) -- ($(A)+(hy)+(dy)$);

    %plane for blue simplex
    \draw[thick, midarrow] ($(B)-(dz)$) -- ($(B)+(hz)+(dz)$);
    \draw[thick, midarrow] ($(B)-(dy)$) -- ($(B)+(hy)+(dy)$);

    %draw the edges of the cube
    \draw[double,  thick, midarrow] (A) --  ($(A)+(hz)$) -- ($(A)+(hy)$) -- cycle --  cycle;
    \draw[thick, midarrow] (B) -- ($(B)+(hz)$) -- ($(B)+(hy)$) -- cycle --  cycle;

    %add nodes

    \fill[yellow!40!white,opacity=.60] (A) -- ($(A)+(hz)$) -- ($(A)+(hy)$) -- cycle;


    \node at ($(A)-2.8*(dx)+0.35*(hz)$) {$(m_L,m)$};
    \node at ($(A)-1.5*(dz)+0.7*(dx)$) {$(n_L,n)$};
    \node at ($(B)-2*(dx)+0.35*(hz)$) {$m^\prime$};
    \node at ($(B)-1.5*(dz)-0.5*(dx)$) {$n^\prime$};
    \node at ($(A)+(hz)+(0,1)$) {$\mathcal{D}_{\mathbb{Z}_2\times \mathbb{Z}_2,\alpha}$};
    \node at ($(B)+(hz)+(0,1)$) {$\mathcal{B}_{\mathbb{Z}_2}$};

    
    \node at ($(A)+0.5*(dx)-0.5*(dz)$) {$v_1$};
    \node at ($(A)+(hy)+0.5*(dx)-0.5*(dz)$) {$v_2$};
    \node at ($(A)+(hz)+0.5*(dx)-0.5*(dz)$) {$v_3$};

          
    \filldraw[red] (A) circle (2pt);
    \filldraw[red] ($(A)+(hy)$) circle (2pt);
    \filldraw[red] ($(A)+(hz)$) circle (2pt);


    \filldraw[black] (B) circle (2pt);
    \filldraw[black] ($(B)+(hy)$) circle (2pt);
    \filldraw[black] ($(B)+(hz)$) circle (2pt);

    
    \node at ($(B)+0.5*(dx)-0.5*(dz)$) {$v_1^\prime$};
    \node at ($(B)+(hy)+0.5*(dx)-0.5*(dz)$) {$v_2^\prime$};
    \node at ($(B)+(hz)+0.5*(dx)-0.5*(dz)$) {$v_3^\prime$};
    



    \end{tikzpicture}

==> figures/SPTonboundary2.tex <==
\begin{tikzpicture}

% Define arrow style
  \tikzset{
    midarrow/.style={
      postaction=decorate,
      decoration={
        markings,
        mark=at position 0.5 with {\arrow{>}}
      }
    }
  }
  

    \coordinate (A) at (0,0,0); %red x
    \coordinate (B) at (3,0,0); %blue x
    \coordinate (hz) at (0,3,0); %heigth
    \coordinate (hy) at (0,0,3); %heigth

    \coordinate (dx) at (0.5,0,0);%extra displacement
    \coordinate (dy) at (0,0,0.5);%red/blue extra displacement
    \coordinate (dz) at (0,0.5,0);%red/blue extra displacement

  
    
    

    
	%draw the axes
    \draw[midarrow] ($(A)-(dx)$) -- node[above]{$1$}  ($(B)$);
    \draw[midarrow] ($(A)+(hy)-(dx)$) -- node[below]{$1$} ($(B)+(hy)$);
    \draw[midarrow] ($(A)+(hz)-(dx)$) -- node[above]{$1$} ($(B)+(hz)$);
    
    %plane for red simplex
    \draw[double, thick, midarrow] ($(A)-(dz)$) -- ($(A)+(hz)+(dz)$);
    \draw[double, thick, midarrow] ($(A)-(dy)$) -- ($(A)+(hy)+(dy)$);

    %plane for blue simplex
    \draw[thick, midarrow] ($(B)-(dz)$) -- ($(B)+(hz)+(dz)$);
    \draw[thick, midarrow] ($(B)-(dy)$) -- ($(B)+(hy)+(dy)$);

    %draw the edges of the cube
    \draw[double,  thick, midarrow] (A) --  ($(A)+(hz)$) -- ($(A)+(hy)$) -- cycle --  cycle;
    \draw[thick, midarrow] (B) -- ($(B)+(hz)$) -- ($(B)+(hy)$) -- cycle --  cycle;

    %add nodes

    \fill[yellow!40!white,opacity=.60] (A) -- ($(A)+(hz)$) -- ($(A)+(hy)$) -- cycle;


    \node at ($(A)-2.8*(dx)+0.35*(hz)$) {$(m_L,m^\prime)$};
    \node at ($(A)-1.5*(dz)+0.7*(dx)$) {$(n_L,n^\prime)$};
    \node at ($(B)-2*(dx)+0.35*(hz)$) {$m^\prime$};
    \node at ($(B)-1.5*(dz)-0.5*(dx)$) {$n^\prime$};
    \node at ($(A)+(hz)+(0,1)$) {$\mathcal{D}_{\mathbb{Z}_2\times \mathbb{Z}_2,\alpha}$};
    \node at ($(B)+(hz)+(0,1)$) {$\mathcal{B}_{\mathbb{Z}_2}$};

    
    \node at ($(A)+0.5*(dx)-0.5*(dz)$) {$v_1$};
    \node at ($(A)+(hy)+0.5*(dx)-0.5*(dz)$) {$v_2$};
    \node at ($(A)+(hz)+0.5*(dx)-0.5*(dz)$) {$v_3$};

          
    \filldraw[black] (A) circle (2pt);
    \filldraw[black] ($(A)+(hy)$) circle (2pt);
    \filldraw[black] ($(A)+(hz)$) circle (2pt);


    \filldraw[black] (B) circle (2pt);
    \filldraw[black] ($(B)+(hy)$) circle (2pt);
    \filldraw[black] ($(B)+(hz)$) circle (2pt);

    
    \node at ($(B)+0.5*(dx)-0.5*(dz)$) {$v_1^\prime$};
    \node at ($(B)+(hy)+0.5*(dx)-0.5*(dz)$) {$v_2^\prime$};
    \node at ($(B)+(hz)+0.5*(dx)-0.5*(dz)$) {$v_3^\prime$};
    



    \end{tikzpicture}

==> figures/SPTonboundary3.tex <==
\begin{tikzpicture}
		[red/.style={thick, every node/.style={sloped,allow upside down},purple},
            blue/.style={thick, every node/.style={sloped,allow upside down},cyan},
			axis/.style={every node/.style={sloped,allow upside down}}]

% Define arrow style
  \tikzset{
    midarrow/.style={
      postaction=decorate,
      decoration={
        markings,
        mark=at position 0.5 with {\arrow{>}}
      }
    }
  }
  

    \coordinate (A) at (0,0,0); %red x
    \coordinate (hz) at (0,3,0); %heigth
    \coordinate (hy) at (0,0,3); %heigth

    \coordinate (dx) at (0.5,0,0);%extra displacement
    \coordinate (dy) at (0,0,0.5);%red/blue extra displacement
    \coordinate (dz) at (0,0.5,0);%red/blue extra displacement
    
    \draw ($(A)-(dx)$) -- ($(A)$);
    \draw ($(A)+(hy)-(dx)$) -- ($(A)+(hy)$);
    \draw ($(A)+(hz)-(dx)$) -- ($(A)+(hz)$);
    
    

    
    %plane for red simplex
    \draw[thick, midarrow] ($(A)-(dz)$) -- ($(A)+(hz)+(dz)$);
    \draw[thick, midarrow] ($(A)-(dy)$) -- ($(A)+(hy)+(dy)$);

    %draw the edges of the cube
    \draw[thick, midarrow] (A) --  ($(A)+(hz)$) -- ($(A)+(hy)$) -- cycle --  cycle;
    
    %add nodes

    \node at ($(A)-2*(dx)+0.35*(hz)$) {$1$};
    \node at ($(A)-1.5*(dz)-0.5*(dx)$) {$1$};
    \node at ($(A)+(hz)+(0,1)$) {$\mathcal{B}_{1}$};

    \filldraw[black] (A) circle (2pt);
    \filldraw[black] ($(A)+(hy)$) circle (2pt);
    \filldraw[black] ($(A)+(hz)$) circle (2pt);
    
    \node at ($(A)+0.5*(dx)-0.5*(dz)$) {$v_1$};
    \node at ($(A)+(hy)+0.5*(dx)-0.5*(dz)$) {$v_2$};
    \node at ($(A)+(hz)+0.5*(dx)-0.5*(dz)$) {$v_3$};

    \end{tikzpicture}

==> figures/ZNactionFusion1.tex <==
\begin{tikzpicture}[scale=1.4, every node/.style={scale=1.4}]


% Define arrow style
  \tikzset{
    midarrow/.style={
      postaction=decorate,
      decoration={
        markings,
        mark=at position 0.5 with {\arrow{>}}
      }
    }
  }

% Define coordinates for the vertices of the triangles
\coordinate (A) at (0,0);
\coordinate (B) at (0,1.6);
\coordinate (C) at (0,3.2);
\coordinate (D) at (-1.6,0);
\coordinate (E) at (1.6,0);
\coordinate (D2) at (-1.6,3.2);
\coordinate (E2) at (1.6,3.2);




% Draw the outer triangle with labels
\draw [ultra thick, double, midarrow] (A) -- (B);
\draw [ultra thick, double, midarrow] (B) -- (C);

\draw [cyan, thick, midarrow] (D) -- node[above, black]{$W$} (A);
\draw [cyan, thick, midarrow] (A) -- node[above, black]{$W^\frac{1}{m}$} (E);

\draw [cyan, thick, midarrow] (D2) -- node[above, black]{$W$} (C);
\draw [cyan, thick, midarrow] (C) -- node[above, black]{$W^\frac{1}{m}$} (E2);


%Draw more:
\draw [thick] ($(B)-(0.5,0)$) -- ($(B)+(0.5,0)$);
\draw [ultra thick, double] ($(A)-(0,0.5)$) -- ($(C)+(0,0.5)$);


\node at ($(A)-(0.3,0.3)$) {$v_1$};
\node at ($(B)-(0.3,0.3)$) {$v_0$};
\node at ($(C)-(0.3,0.3)$) {$v_2$};


\node at ($(C)+(0,1)$) {$\mathcal{D}_{\mathbb{Z}_N^{(m)}}$};

\filldraw[black] (A) circle (2pt);
\filldraw[black] (B) circle (2pt);
\filldraw[black] (C) circle (2pt);










\end{tikzpicture}

==> figures/ZNactionFusion2.tex <==
\begin{tikzpicture}[scale=1.4, every node/.style={scale=1.4}]


% Define arrow style
  \tikzset{
    midarrow/.style={
      postaction=decorate,
      decoration={
        markings,
        mark=at position 0.5 with {\arrow{>}}
      }
    }
  }

% Define coordinates for the vertices of the triangles
\coordinate (A) at (0,0);
\coordinate (B) at (0,1.6);
\coordinate (C) at (0,3.2);
\coordinate (D) at (-1.6,1.6);
\coordinate (E) at (1.6,1.6);




% Draw the outer triangle with labels
\draw [ultra thick, double, midarrow] (A) -- (B);
\draw [ultra thick, double, midarrow] (B) -- (C);
\draw [cyan, thick, midarrow] (B) -- node[above, black]{$W^\frac{2}{m}$} (E);
\draw [cyan, thick, midarrow] (D) -- node[above, black]{$W^{2}$} (B);


%Draw more:
\draw [thick] ($(A)-(0.5,0)$) -- ($(A)+(0.5,0)$);
\draw [thick] ($(C)-(0.5,0)$) -- ($(C)+(0.5,0)$);
\draw [ultra thick, double] ($(A)-(0,0.5)$) -- ($(C)+(0,0.5)$);

\node at ($(A)-(0.3,0.3)$) {$v_1$};
\node at ($(B)-(0.3,0.3)$) {$v_0$};
\node at ($(C)-(0.3,0.3)$) {$v_2$};


\node at ($(C)+(0,1)$) {$\mathcal{D}_{\mathbb{Z}_N^{(m)}}$};

\filldraw[black] (A) circle (2pt);
\filldraw[black] (B) circle (2pt);
\filldraw[black] (C) circle (2pt);
\end{tikzpicture}

==> figures/aut_boundary1.tex <==
\begin{tikzpicture}[scale=1.4, every node/.style={scale=1.4}]


% Define arrow style
  \tikzset{
    midarrow/.style={
      postaction=decorate,
      decoration={
        markings,
        mark=at position 0.5 with {\arrow{>}}
      }
    }
  }

% Define coordinates for the vertices of the triangles
\coordinate (A) at (0,0);
\coordinate (B) at (3.2,0);
\coordinate (C) at (0,3.2);
\coordinate (D) at (3.2,3.2);



% Draw the outer triangle with labels
\draw [thick, midarrow] (A) -- node[above]{$g_1$} (B);
\draw [thick, midarrow] (C) -- node[above]{$g_2$} (D);
\draw [ultra thick,double, midarrow] (A) -- node[right]{$(\phi\cdot g,g)$} (C);
\draw [ultra thick, midarrow] (B) -- node[right]{$k$} (D);

%Draw more:

\draw [thick] (A) -- ($(A)-(0.5,0)$);
\draw [double,ultra thick] (A) -- ($(A)-(0,0.5)$);

\draw [ultra thick] (B) -- ($(B)-(0,0.5)$);

\draw [thick] (C) -- ($(C)-(0.5,0)$);
\draw [double,ultra thick] (C) -- ($(C)+(0,0.5)$);

\draw [ultra thick] (D) -- ($(D)+(0,0.5)$);



\node at ($(A)-(0.3,0.3)$) {$v_1$};
\node at ($(C)-(0.3,0.3)$) {$v_2$};
\node at ($(B)-(0.3,0.3)$) {$v_1^\prime$};
\node at ($(D)-(0.3,0.3)$) {$v_2^\prime$};

\node at ($(C)+(0,1)$) {$\mathcal{D}_{G^{(\phi)}}$};
\node at ($(D)+(0,1)$) {$\mathcal{B}_{K,\alpha}$};

\filldraw[red] (A) circle (2pt);
\filldraw[black] (B) circle (2pt);
\filldraw[red] (C) circle (2pt);
\filldraw[black] (D) circle (2pt);




\end{tikzpicture}

==> figures/aut_boundary2.tex <==
\begin{tikzpicture}[scale=1.4, every node/.style={scale=1.4}]


% Define arrow style
  \tikzset{
    midarrow/.style={
      postaction=decorate,
      decoration={
        markings,
        mark=at position 0.5 with {\arrow{>}}
      }
    }
  }

% Define coordinates for the vertices of the triangles
\coordinate (A) at (0,0);
\coordinate (B) at (3.2,0);
\coordinate (C) at (0,3.2);
\coordinate (D) at (3.2,3.2);



% Draw the outer triangle with labels
\draw [thick, midarrow] (A) -- node[above]{$1$} (B);
\draw [thick, midarrow] (C) -- node[above]{$1$} (D);
\draw [ultra thick,double, midarrow] (A) -- node[right]{$(\phi\cdot k,k)$} (C);
\draw [ultra thick, midarrow] (B) -- node[right]{$k$} (D);

%Draw more:

\draw [thick] (A) -- ($(A)-(0.5,0)$);
\draw [double,ultra thick] (A) -- ($(A)-(0,0.5)$);

\draw [ultra thick] (B) -- ($(B)-(0,0.5)$);

\draw [thick] (C) -- ($(C)-(0.5,0)$);
\draw [double,ultra thick] (C) -- ($(C)+(0,0.5)$);

\draw [ultra thick] (D) -- ($(D)+(0,0.5)$);



\node at ($(A)-(0.3,0.3)$) {$v_1$};
\node at ($(C)-(0.3,0.3)$) {$v_2$};
\node at ($(B)-(0.3,0.3)$) {$v_1^\prime$};
\node at ($(D)-(0.3,0.3)$) {$v_2^\prime$};

\node at ($(C)+(0,1)$) {$\mathcal{D}_{G^{(\phi)}}$};
\node at ($(D)+(0,1)$) {$\mathcal{B}_{K,\alpha}$};

\filldraw[black] (A) circle (2pt);
\filldraw[black] (B) circle (2pt);
\filldraw[black] (C) circle (2pt);
\filldraw[black] (D) circle (2pt);




\end{tikzpicture}

==> figures/aut_boundary3.tex <==
\begin{tikzpicture}[scale=1.4, every node/.style={scale=1.4}]


% Define arrow style
  \tikzset{
    midarrow/.style={
      postaction=decorate,
      decoration={
        markings,
        mark=at position 0.5 with {\arrow{>}}
      }
    }
  }

% Define coordinates for the vertices of the triangles
\coordinate (A) at (0,0);
\coordinate (C) at (0,3.2);



% Draw the outer triangle with labels
\draw [ultra thick, midarrow] (A) -- node[right]{$\phi\cdot k$} (C);

%Draw more:
\draw [thick] ($(A)-(0.5,0)$) -- ($(A)$);
\draw [thick] ($(C)-(0.5,0)$) -- ($(C)$);
\draw [ultra thick] ($(A)-(0,0.5)$) -- ($(C)+(0,0.5)$);

\node at ($(A)-(0.3,0.3)$) {$v_1$};
\node at ($(C)-(0.3,0.3)$) {$v_2$};

\node at ($(C)+(0,1)$) {$\mathcal{B}_{\phi(K),\phi^{-1*}\alpha}$};

\filldraw[black] (A) circle (2pt);
\filldraw[black] (C) circle (2pt);










\end{tikzpicture}

==> figures/autdiacommute1.tex <==
\begin{tikzpicture}[scale=1.4, every node/.style={scale=1.4}]


% Define arrow style
  \tikzset{
    midarrow/.style={
      postaction=decorate,
      decoration={
        markings,
        mark=at position 0.5 with {\arrow{>}}
      }
    }
  }

% Define coordinates for the vertices of the triangles
\coordinate (A) at (0,0);
\coordinate (B) at (3.2,0);
\coordinate (C) at (0,3.2);
\coordinate (D) at (3.2,3.2);



% Draw the outer triangle with labels
\draw [thick, midarrow] (A) -- node[above]{$g_1$} (B);
\draw [thick, midarrow] (C) -- node[above]{$g_2$} (D);
\draw [ultra thick,double, midarrow] (A) -- node[right]{$(\phi\cdot g,g)$} (C);
\draw [ultra thick,double, midarrow] (B) -- node[right]{$(k,k)$} (D);

%Draw more:
\draw [thick] (A) -- ($(A)-(0.5,0)$);
\draw [double,ultra thick] (A) -- ($(A)-(0,0.5)$);

\draw [thick] (B) -- ($(B)+(0.5,0)$);
\draw [double,ultra thick] (B) -- ($(B)-(0,0.5)$);

\draw [thick] (C) -- ($(C)-(0.5,0)$);
\draw [double,ultra thick] (C) -- ($(C)+(0,0.5)$);

\draw [thick] (D) -- ($(D)+(0.5,0)$);
\draw [double,ultra thick] (D) -- ($(D)+(0,0.5)$);



\node at ($(A)-(0.3,0.3)$) {$v_1$};
\node at ($(C)-(0.3,0.3)$) {$v_2$};
\node at ($(B)-(0.3,0.3)$) {$v_1^\prime$};
\node at ($(D)-(0.3,0.3)$) {$v_2^\prime$};

\node at ($(C)+(0,1)$) {$\mathcal{D}_{G^{(\phi)}}$};
\node at ($(D)+(0,1)$) {$\mathcal{D}_{K^{(\textrm{id})},\alpha}$};

\filldraw[red] (A) circle (2pt);
\filldraw[black] (B) circle (2pt);
\filldraw[red] (C) circle (2pt);
\filldraw[black] (D) circle (2pt);




\end{tikzpicture}

==> figures/autdiacommute2.tex <==
\begin{tikzpicture}[scale=1.4, every node/.style={scale=1.4}]


% Define arrow style
  \tikzset{
    midarrow/.style={
      postaction=decorate,
      decoration={
        markings,
        mark=at position 0.5 with {\arrow{>}}
      }
    }
  }

% Define coordinates for the vertices of the triangles
\coordinate (A) at (0,0);
\coordinate (B) at (3.2,0);
\coordinate (C) at (0,3.2);
\coordinate (D) at (3.2,3.2);



% Draw the outer triangle with labels
\draw [thick, midarrow] (A) -- node[above]{$1$} (B);
\draw [thick, midarrow] (C) -- node[above]{$1$} (D);
\draw [ultra thick,double, midarrow] (A) -- node[right]{$(\phi\cdot k,k)$} (C);
\draw [ultra thick,double, midarrow] (B) -- node[right]{$(k,k)$} (D);

%Draw more:
\draw [thick] (A) -- ($(A)-(0.5,0)$);
\draw [double,ultra thick] (A) -- ($(A)-(0,0.5)$);

\draw [thick] (B) -- ($(B)+(0.5,0)$);
\draw [double,ultra thick] (B) -- ($(B)-(0,0.5)$);

\draw [thick] (C) -- ($(C)-(0.5,0)$);
\draw [double,ultra thick] (C) -- ($(C)+(0,0.5)$);

\draw [thick] (D) -- ($(D)+(0.5,0)$);
\draw [double,ultra thick] (D) -- ($(D)+(0,0.5)$);



\node at ($(A)-(0.3,0.3)$) {$v_1$};
\node at ($(C)-(0.3,0.3)$) {$v_2$};
\node at ($(B)-(0.3,0.3)$) {$v_1^\prime$};
\node at ($(D)-(0.3,0.3)$) {$v_2^\prime$};

\node at ($(C)+(0,1)$) {$\mathcal{D}_{G^{(\phi)}}$};
\node at ($(D)+(0,1)$) {$\mathcal{D}_{K^{(\textrm{id})},\alpha}$};

\filldraw[black] (A) circle (2pt);
\filldraw[black] (B) circle (2pt);
\filldraw[black] (C) circle (2pt);
\filldraw[black] (D) circle (2pt);




\end{tikzpicture}

==> figures/autdiacommute3.tex <==
\begin{tikzpicture}[scale=1.4, every node/.style={scale=1.4}]


% Define arrow style
  \tikzset{
    midarrow/.style={
      postaction=decorate,
      decoration={
        markings,
        mark=at position 0.5 with {\arrow{>}}
      }
    }
  }

% Define coordinates for the vertices of the triangles
\coordinate (A) at (0,0);
\coordinate (C) at (0,3.2);



% Draw the outer triangle with labels
\draw [ultra thick, double, midarrow] (A) -- node[right]{$(\phi\cdot k,k)$} (C);

%Draw more:
\draw [thick] ($(A)-(0.5,0)$) -- ($(A)+(0.5,0)$);
\draw [thick] ($(C)-(0.5,0)$) -- ($(C)+(0.5,0)$);
\draw [ultra thick, double] ($(A)-(0,0.5)$) -- ($(C)+(0,0.5)$);

\node at ($(A)-(0.3,0.3)$) {$v_1$};
\node at ($(C)-(0.3,0.3)$) {$v_2$};

\node at ($(C)+(0,1)$) {$\mathcal{D}_{K^{(\phi)},\alpha}$};

\filldraw[black] (A) circle (2pt);
\filldraw[black] (C) circle (2pt);










\end{tikzpicture}

==> figures/autdiagcommute12.tex <==
\begin{tikzpicture}[scale=1.4, every node/.style={scale=1.4}]


% Define arrow style
  \tikzset{
    midarrow/.style={
      postaction=decorate,
      decoration={
        markings,
        mark=at position 0.5 with {\arrow{>}}
      }
    }
  }

% Define coordinates for the vertices of the triangles
\coordinate (A) at (0,0);
\coordinate (B) at (3.2,0);
\coordinate (C) at (0,3.2);
\coordinate (D) at (3.2,3.2);



% Draw the outer triangle with labels
\draw [thick, midarrow] (A) -- node[above]{$g_1$} (B);
\draw [thick, midarrow] (C) -- node[above]{$g_2$} (D);
\draw [ultra thick,double, midarrow] (B) -- node[right]{$(\phi\cdot g,g)$} (D);
\draw [ultra thick,double, midarrow] (A) -- node[right]{$(k,k)$} (C);

%Draw more:
\draw [thick] (A) -- ($(A)-(0.5,0)$);
\draw [double,ultra thick] (A) -- ($(A)-(0,0.5)$);

\draw [thick] (B) -- ($(B)+(0.5,0)$);
\draw [double,ultra thick] (B) -- ($(B)-(0,0.5)$);

\draw [thick] (C) -- ($(C)-(0.5,0)$);
\draw [double,ultra thick] (C) -- ($(C)+(0,0.5)$);

\draw [thick] (D) -- ($(D)+(0.5,0)$);
\draw [double,ultra thick] (D) -- ($(D)+(0,0.5)$);



\node at ($(A)-(0.3,0.3)$) {$v_1$};
\node at ($(C)-(0.3,0.3)$) {$v_2$};
\node at ($(B)-(0.3,0.3)$) {$v_1^\prime$};
\node at ($(D)-(0.3,0.3)$) {$v_2^\prime$};

\node at ($(D)+(0,1)$) {$\mathcal{D}_{G^{(\phi)}}$};
\node at ($(C)+(0,1)$) {$\mathcal{D}_{K^{(\textrm{id})},\alpha}$};

\filldraw[red] (B) circle (2pt);
\filldraw[black] (A) circle (2pt);
\filldraw[red] (D) circle (2pt);
\filldraw[black] (C) circle (2pt);




\end{tikzpicture}

==> figures/autdiagcommute22.tex <==
\begin{tikzpicture}[scale=1.4, every node/.style={scale=1.4}]


% Define arrow style
  \tikzset{
    midarrow/.style={
      postaction=decorate,
      decoration={
        markings,
        mark=at position 0.5 with {\arrow{>}}
      }
    }
  }

% Define coordinates for the vertices of the triangles
\coordinate (A) at (0,0);
\coordinate (B) at (3.2,0);
\coordinate (C) at (0,3.2);
\coordinate (D) at (3.2,3.2);



% Draw the outer triangle with labels
\draw [thick, midarrow] (A) -- node[above]{$1$} (B);
\draw [thick, midarrow] (C) -- node[above]{$1$} (D);
\draw [ultra thick,double, midarrow] (B) -- node[right]{$(k,\phi^{-1} \cdot k)$} (D);
\draw [ultra thick,double, midarrow] (A) -- node[right]{$(k,k)$} (C);

%Draw more:
\draw [thick] (A) -- ($(A)-(0.5,0)$);
\draw [double,ultra thick] (A) -- ($(A)-(0,0.5)$);

\draw [thick] (B) -- ($(B)+(0.5,0)$);
\draw [double,ultra thick] (B) -- ($(B)-(0,0.5)$);

\draw [thick] (C) -- ($(C)-(0.5,0)$);
\draw [double,ultra thick] (C) -- ($(C)+(0,0.5)$);

\draw [thick] (D) -- ($(D)+(0.5,0)$);
\draw [double,ultra thick] (D) -- ($(D)+(0,0.5)$);



\node at ($(A)-(0.3,0.3)$) {$v_1$};
\node at ($(C)-(0.3,0.3)$) {$v_2$};
\node at ($(B)-(0.3,0.3)$) {$v_1^\prime$};
\node at ($(D)-(0.3,0.3)$) {$v_2^\prime$};

\node at ($(D)+(0,1)$) {$\mathcal{D}_{G^{(\phi)}}$};
\node at ($(C)+(0,1)$) {$\mathcal{D}_{K^{(\textrm{id})},\alpha}$};

\filldraw[black] (A) circle (2pt);
\filldraw[black] (B) circle (2pt);
\filldraw[black] (C) circle (2pt);
\filldraw[black] (D) circle (2pt);




\end{tikzpicture}

==> figures/autdiagcommute32.tex <==
\begin{tikzpicture}[scale=1.4, every node/.style={scale=1.4}]


% Define arrow style
  \tikzset{
    midarrow/.style={
      postaction=decorate,
      decoration={
        markings,
        mark=at position 0.5 with {\arrow{>}}
      }
    }
  }

% Define coordinates for the vertices of the triangles
\coordinate (A) at (0,0);
\coordinate (C) at (0,3.2);



% Draw the outer triangle with labels
\draw [ultra thick, double, midarrow] (A) -- node[right]{$(k,\phi^{-1}\cdot k)$} (C);

%Draw more:
\draw [thick] ($(A)-(0.5,0)$) -- ($(A)+(0.5,0)$);
\draw [thick] ($(C)-(0.5,0)$) -- ($(C)+(0.5,0)$);
\draw [ultra thick, double] ($(A)-(0,0.5)$) -- ($(C)+(0,0.5)$);

\node at ($(A)-(0.3,0.3)$) {$v_1$};
\node at ($(C)-(0.3,0.3)$) {$v_2$};

\node at ($(C)+(0,1)$) {$\mathcal{D}_{(\phi^{-1}(K))^{(\phi)},\phi^*\alpha}$};

\filldraw[black] (A) circle (2pt);
\filldraw[black] (C) circle (2pt);










\end{tikzpicture}

==> figures/auto_GG1.tex <==
\begin{tikzpicture}[scale=1.4, every node/.style={scale=1.4}]


% Define arrow style
  \tikzset{
    midarrow/.style={
      postaction=decorate,
      decoration={
        markings,
        mark=at position 0.5 with {\arrow{>}}
      }
    }
  }

% Define coordinates for the vertices of the triangles
\coordinate (A) at (0,0);
\coordinate (B) at (3.2,0);
\coordinate (C) at (0,3.2);
\coordinate (D) at (3.2,3.2);



% Draw the outer triangle with labels
\draw [thick, midarrow] (A) -- node[above]{$g_1$} (B);
\draw [thick, midarrow] (C) -- node[above]{$g_2$} (D);
\draw [ultra thick,double, midarrow] (B) -- node[right]{$(\phi\cdot g_R,g_R)$} (D);
\draw [ultra thick,double, midarrow] (A) -- node[right]{$(g_L,g)$} (C);

%Draw more:
\draw [thick] (A) -- ($(A)-(0.5,0)$);
\draw [double,ultra thick] (A) -- ($(A)-(0,0.5)$);

\draw [thick] (B) -- ($(B)+(0.5,0)$);
\draw [double,ultra thick] (B) -- ($(B)-(0,0.5)$);

\draw [thick] (C) -- ($(C)-(0.5,0)$);
\draw [double,ultra thick] (C) -- ($(C)+(0,0.5)$);

\draw [thick] (D) -- ($(D)+(0.5,0)$);
\draw [double,ultra thick] (D) -- ($(D)+(0,0.5)$);



\node at ($(A)-(0.3,0.3)$) {$v_1$};
\node at ($(C)-(0.3,0.3)$) {$v_2$};
\node at ($(B)-(0.3,0.3)$) {$v_1^\prime$};
\node at ($(D)-(0.3,0.3)$) {$v_2^\prime$};

\node at ($(D)+(0,1)$) {$\mathcal{D}_{G^{(\phi)}}$};
\node at ($(C)+(0,1)$) {$\mathcal{D}_{G\times G}$};

\filldraw[red] (A) circle (2pt);
\filldraw[black] (B) circle (2pt);
\filldraw[red] (C) circle (2pt);
\filldraw[black] (D) circle (2pt);




\end{tikzpicture}

==> figures/auto_GG2.tex <==
\begin{tikzpicture}[scale=1.4, every node/.style={scale=1.4}]


% Define arrow style
  \tikzset{
    midarrow/.style={
      postaction=decorate,
      decoration={
        markings,
        mark=at position 0.5 with {\arrow{>}}
      }
    }
  }

% Define coordinates for the vertices of the triangles
\coordinate (A) at (0,0);
\coordinate (B) at (3.2,0);
\coordinate (C) at (0,3.2);
\coordinate (D) at (3.2,3.2);



% Draw the outer triangle with labels
\draw [thick, midarrow] (A) -- node[above]{$1$} (B);
\draw [thick, midarrow] (C) -- node[above]{$1$} (D);
\draw [ultra thick,double, midarrow] (A) -- node[right]{$(g_L,\phi\cdot g_R)$} (C);
\draw [ultra thick,double, midarrow] (B) -- node[right]{$(\phi\cdot g_R,g_R)$} (D);

%Draw more:
\draw [thick] (A) -- ($(A)-(0.5,0)$);
\draw [ultra thick,double] (A) -- ($(A)-(0,0.5)$);

\draw [thick] (B) -- ($(B)+(0.5,0)$);
\draw [ultra thick,double] (B) -- ($(B)-(0,0.5)$);

\draw [thick] (C) -- ($(C)-(0.5,0)$);
\draw [ultra thick,double] (C) -- ($(C)+(0,0.5)$);

\draw [thick] (D) -- ($(D)+(0.5,0)$);
\draw [ultra thick,double] (D) -- ($(D)+(0,0.5)$);


\node at ($(A)-(0.3,0.3)$) {$v_1$};
\node at ($(C)-(0.3,0.3)$) {$v_2$};
\node at ($(B)-(0.3,0.3)$) {$v_1^\prime$};
\node at ($(D)-(0.3,0.3)$) {$v_2^\prime$};

\node at ($(D)+(0,1)$) {$\mathcal{D}_{G^{(\phi)}}$};
\node at ($(C)+(0,1)$) {$\mathcal{D}_{G\times G}$};

\filldraw[black] (A) circle (2pt);
\filldraw[black] (B) circle (2pt);
\filldraw[black] (C) circle (2pt);
\filldraw[black] (D) circle (2pt);










\end{tikzpicture}

==> figures/auto_GG3.tex <==
\begin{tikzpicture}[scale=1.4, every node/.style={scale=1.4}]


% Define arrow style
  \tikzset{
    midarrow/.style={
      postaction=decorate,
      decoration={
        markings,
        mark=at position 0.5 with {\arrow{>}}
      }
    }
  }

% Define coordinates for the vertices of the triangles
\coordinate (A) at (0,0);
\coordinate (C) at (0,3.2);



% Draw the outer triangle with labels
\draw [ultra thick, double, midarrow] (A) -- node[right]{$(g_L,g_R)$} (C);

%Draw more:
\draw [thick] ($(A)-(0.5,0)$) -- ($(A)+(0.5,0)$);
\draw [thick] ($(C)-(0.5,0)$) -- ($(C)+(0.5,0)$);
\draw [ultra thick, double] ($(A)-(0,0.5)$) -- ($(C)+(0,0.5)$);

\node at ($(A)-(0.3,0.3)$) {$v_1$};
\node at ($(C)-(0.3,0.3)$) {$v_2$};

\node at ($(C)+(0,1)$) {$\mathcal{D}_{G\times G}$};

\filldraw[black] (A) circle (2pt);
\filldraw[black] (C) circle (2pt);










\end{tikzpicture}

==> figures/automorphismfusion1.tex <==
\begin{tikzpicture}[scale=1.4, every node/.style={scale=1.4}]


% Define arrow style
  \tikzset{
    midarrow/.style={
      postaction=decorate,
      decoration={
        markings,
        mark=at position 0.5 with {\arrow{>}}
      }
    }
  }

% Define coordinates for the vertices of the triangles
\coordinate (A) at (0,0);
\coordinate (B) at (3.2,0);
\coordinate (C) at (0,3.2);
\coordinate (D) at (3.2,3.2);



% Draw the outer triangle with labels
\draw [thick, midarrow] (A) -- node[above]{$g_1$} (B);
\draw [thick, midarrow] (C) -- node[above]{$g_2$} (D);
\draw [ultra thick,double, midarrow] (A) -- node[right]{$(\phi\cdot g^\prime,g^\prime)$} (C);
\draw [ultra thick,double, midarrow] (B) -- node[right]{$(\phi^\prime\cdot g,g)$} (D);

%Draw more:
\draw [thick] (A) -- ($(A)-(0.5,0)$);
\draw [double,ultra thick] (A) -- ($(A)-(0,0.5)$);

\draw [thick] (B) -- ($(B)+(0.5,0)$);
\draw [double,ultra thick] (B) -- ($(B)-(0,0.5)$);

\draw [thick] (C) -- ($(C)-(0.5,0)$);
\draw [double,ultra thick] (C) -- ($(C)+(0,0.5)$);

\draw [thick] (D) -- ($(D)+(0.5,0)$);
\draw [double,ultra thick] (D) -- ($(D)+(0,0.5)$);



\node at ($(A)-(0.3,0.3)$) {$v_1$};
\node at ($(C)-(0.3,0.3)$) {$v_2$};
\node at ($(B)-(0.3,0.3)$) {$v_1^\prime$};
\node at ($(D)-(0.3,0.3)$) {$v_2^\prime$};

\node at ($(C)+(0,1)$) {$\mathcal{D}_{G^{(\phi)}}$};
\node at ($(D)+(0,1)$) {$\mathcal{D}_{G^{(\phi^\prime)}}$};

\filldraw[red] (A) circle (2pt);
\filldraw[black] (B) circle (2pt);
\filldraw[red] (C) circle (2pt);
\filldraw[black] (D) circle (2pt);




\end{tikzpicture}

==> figures/automorphismfusion2.tex <==
\begin{tikzpicture}[scale=1.4, every node/.style={scale=1.4}]


% Define arrow style
  \tikzset{
    midarrow/.style={
      postaction=decorate,
      decoration={
        markings,
        mark=at position 0.5 with {\arrow{>}}
      }
    }
  }

% Define coordinates for the vertices of the triangles
\coordinate (A) at (0,0);
\coordinate (B) at (3.2,0);
\coordinate (C) at (0,3.2);
\coordinate (D) at (3.2,3.2);



% Draw the outer triangle with labels
\draw [thick, midarrow] (A) -- node[above]{$1$} (B);
\draw [thick, midarrow] (C) -- node[above]{$1$} (D);
\draw [ultra thick,double, midarrow] (A) -- node[right]{$(\phi\circ\phi^\prime\cdot g,\phi^\prime\cdot g)$} (C);
\draw [ultra thick,double, midarrow] (B) -- node[right]{$(\phi^\prime\cdot g,g)$} (D);

%Draw more:
\draw [thick] (A) -- ($(A)-(0.5,0)$);
\draw [ultra thick,double] (A) -- ($(A)-(0,0.5)$);

\draw [thick] (B) -- ($(B)+(0.5,0)$);
\draw [ultra thick,double] (B) -- ($(B)-(0,0.5)$);

\draw [thick] (C) -- ($(C)-(0.5,0)$);
\draw [ultra thick,double] (C) -- ($(C)+(0,0.5)$);

\draw [thick] (D) -- ($(D)+(0.5,0)$);
\draw [ultra thick,double] (D) -- ($(D)+(0,0.5)$);


\node at ($(A)-(0.3,0.3)$) {$v_1$};
\node at ($(C)-(0.3,0.3)$) {$v_2$};
\node at ($(B)-(0.3,0.3)$) {$v_1^\prime$};
\node at ($(D)-(0.3,0.3)$) {$v_2^\prime$};

\node at ($(C)+(0,1)$) {$\mathcal{D}_{G^{(\phi)}}$};
\node at ($(D)+(0,1)$) {$\mathcal{D}_{G^{(\phi^\prime)}}$};

\filldraw[black] (A) circle (2pt);
\filldraw[black] (B) circle (2pt);
\filldraw[black] (C) circle (2pt);
\filldraw[black] (D) circle (2pt);










\end{tikzpicture}

==> figures/automorphismfusion3.tex <==
\begin{tikzpicture}[scale=1.4, every node/.style={scale=1.4}]


% Define arrow style
  \tikzset{
    midarrow/.style={
      postaction=decorate,
      decoration={
        markings,
        mark=at position 0.5 with {\arrow{>}}
      }
    }
  }

% Define coordinates for the vertices of the triangles
\coordinate (A) at (0,0);
\coordinate (C) at (0,3.2);



% Draw the outer triangle with labels
\draw [ultra thick, double, midarrow] (A) -- node[right]{$(\phi\circ\phi^\prime\cdot g,g)$} (C);

%Draw more:
\draw [thick] ($(A)-(0.5,0)$) -- ($(A)+(0.5,0)$);
\draw [thick] ($(C)-(0.5,0)$) -- ($(C)+(0.5,0)$);
\draw [ultra thick, double] ($(A)-(0,0.5)$) -- ($(C)+(0,0.5)$);

\node at ($(A)-(0.3,0.3)$) {$v_1$};
\node at ($(C)-(0.3,0.3)$) {$v_2$};

\node at ($(C)+(0,1)$) {$\mathcal{D}_{G^{(\phi\circ\phi^\prime)}}$};

\filldraw[black] (A) circle (2pt);
\filldraw[black] (C) circle (2pt);










\end{tikzpicture}

==> figures/braiding.tex <==
    \begin{tikzpicture}
		[red/.style={thick, every node/.style={sloped,allow upside down},purple},
            blue/.style={thick, every node/.style={sloped,allow upside down},cyan},
			axis/.style={every node/.style={sloped,allow upside down}}]

    
    \coordinate (A) at (0,0,0); %red x
    \coordinate (B) at (1.5,0,0); %blue x
    \coordinate (hz) at (0,3,0); %heigth
    \coordinate (hy) at (0,0,3); %heigth

    \coordinate (dx) at (1,0,0);%extra displacement
    \coordinate (dy) at (0,0,1);%red/blue extra displacement
    \coordinate (dz) at (0,1,0);%red/blue extra displacement
    
    
%draw the axes
    \draw ($(A)-(dx)$) --  ($(A)$);
    \draw ($(B)$) --  ($(B)+(dx)$);
    
    %plane for red simplex
    \draw[red] ($(A)-(dz)$) -- ($(A)+(hz)$);
    \draw[red] ($(A)-(dy)$) -- ($(A)+(hy)+(dy)$);

    %plane for blue simplex
    \draw[blue] ($(B)-(dz)$) -- ($(B)+(hz)$);
    \draw[blue] ($(B)-(dy)$) -- ($(B)+(hy)+(dy)$);

    %fill the 2-simplexes

    \fill[yellow!20!white,opacity=.60] (A) -- ($(A)+(hz)$) -- ($(A)+(hz)+(B)$) -- ($(A)+(B)$) -- cycle;
    \fill[yellow!20!white,opacity=.60] (A) -- ($(A)+(hy)$) -- ($(A)+(hy)+(B)$) -- ($(A)+(B)$) -- cycle;
    \fill[purple!20!white,opacity=.60] (A) -- ($(A)+(hz)$) -- ($(A)+(hy)$) -- cycle;
    \fill[cyan!20!white,opacity=.60] (B) -- ($(B)+(hz)$) -- ($(B)+(hy)$)  -- cycle;
    

    %draw the edges of the cube
    \draw[red] (A) --  ($(A)+(hz)$) -- ($(A)+(hy)$) -- cycle --  cycle;
    \draw[blue] (B) -- ($(B)+(hz)$) -- ($(B)+(hy)$) -- cycle --  cycle;

    %add nodes
    \node at ($(A)+(hz)+0.5*(dz)$) {$\mathbb{Z}_N$};
    \node at ($(B)+(hz)+0.5*(dz)$) {$1$};
    \node at ($(B)+2.5*(dx)+0.1*(dz)$) {\mbox{\Large $=e^{-\frac{2\pi i}{p}\langle\gamma,\Gamma\rangle}$}};
    \node at ($(A)+1.5*(B)-0.5*(A)+0.9*(hz)$) {$W(\gamma)$};
    \node at ($(A)+0.5*(B)-0.5*(A)+0.9*(hz)$) {$M(\Gamma)$};

    \coordinate (A) at (6.5,0,0); %red x
    \coordinate (B) at (8,0,0); %blue x
    \coordinate (hz) at (0,3,0); %heigth
    \coordinate (hy) at (0,0,3); %heigth

    \coordinate (dx) at (1,0,0);%extra displacement
    \coordinate (dy) at (0,0,1);%red/blue extra displacement
    \coordinate (dz) at (0,1,0);%red/blue extra displacement
    
    
%draw the axes
    \draw ($(A)-(dx)$) --  ($(A)$);
    \draw ($(B)$) --  ($(B)+(dx)$);
    
    %plane for red simplex
    \draw[red] ($(A)-(dz)$) -- ($(A)+(hz)$);
    \draw[red] ($(A)-(dy)$) -- ($(A)+(hy)+(dy)$);

    %plane for blue simplex
    \draw[blue] ($(B)-(dz)$) -- ($(B)+(hz)$);
    \draw[blue] ($(B)-(dy)$) -- ($(B)+(hy)+(dy)$);

    %fill the 2-simplexes
    \fill[yellow!20!white,opacity=.60] (A) -- ($(A)+(hz)$) -- ($(hz)+(B)$) -- ($(B)$) -- cycle;
    \fill[yellow!20!white,opacity=.60] (A) -- ($(A)+(hy)$) -- ($(A)+(hy)+(B)-(A)$) -- ($(A)+(B)-(A)$) -- cycle;
    \fill[purple!20!white,opacity=.60] (A) -- ($(A)+(hz)$) -- ($(A)+(hy)$) -- cycle;
    \fill[cyan!20!white,opacity=.60] (B) -- ($(B)+(hz)$) -- ($(B)+(hy)$)  -- cycle;

    %draw the edges of the cube
    \draw[red] (A) -- ($(A)+(hz)$) -- ($(A)+(hy)$) -- cycle --  cycle;
    \draw[blue] (B) -- ($(B)+(hz)$) -- ($(B)+(hy)$) -- cycle --  cycle;

    %add nodes
    \node at ($(A)+(hz)+0.5*(dz)$) {$1$};
    \node at ($(B)+(hz)+0.5*(dz)$) {$\mathbb{Z}_N$};
    \node at ($(A)+0.3*(B)-0.5*(A)+0.9*(hz)$) {$W(\gamma)$};
    \node at ($(A)+0.5*(B)-0.5*(A)+0.9*(hz)$) {$M(\Gamma)$};
    \end{tikzpicture}

==> figures/cellulardecomposition.tex <==
\begin{tikzpicture}[scale=1.4, every node/.style={scale=1.4}]


% Define arrow style
  \tikzset{
    midarrow/.style={
      postaction=decorate,
      decoration={
        markings,
        mark=at position 0.5 with {\arrow{>}}
      }
    }
  }

% Define coordinates for the vertices of the triangles
\coordinate (A) at (0,0);
\coordinate (B) at (3.2,0);
\coordinate (C) at (0,3.2);
\coordinate (D) at (3.2,3.2);



% Draw the outer triangle with labels
\draw [thick, midarrow] (A) -- node[above]{$g_1\in G$} (B);
\draw [thick, midarrow] (C) -- node[above]{$g_2\in G$} (D);
\draw [ultra thick,double, midarrow] (A) -- node[right]{$(h_L,h_R)\in H$} (C);
\draw [ultra thick,double, midarrow] (B) -- node[right]{$(h_L^\prime,h_R^\prime)\in H^\prime$} (D);

%Draw more:
\draw [thick] (A) -- ($(A)-(0.5,0)$);
\draw [double,ultra thick] (A) -- ($(A)-(0,0.5)$);

\draw [thick] (B) -- ($(B)+(0.5,0)$);
\draw [double,ultra thick] (B) -- ($(B)-(0,0.5)$);

\draw [thick] (C) -- ($(C)-(0.5,0)$);
\draw [double,ultra thick] (C) -- ($(C)+(0,0.5)$);

\draw [thick] (D) -- ($(D)+(0.5,0)$);
\draw [double,ultra thick] (D) -- ($(D)+(0,0.5)$);



\node at ($(A)-(0.3,0.3)$) {$v_1$};
\node at ($(C)-(0.3,0.3)$) {$v_2$};
\node at ($(B)-(0.3,0.3)$) {$v_1^\prime$};
\node at ($(D)-(0.3,0.3)$) {$v_2^\prime$};

\node at ($(C)+(0,1)$) {$\mathcal{D}_{H,\alpha}(\Sigma\times 0)$};
\node at ($(D)+(0,1)$) {$\mathcal{D}_{H^\prime,\alpha^\prime}(\Sigma\times 1)$};

\filldraw[black] (A) circle (2pt);
\filldraw[black] (B) circle (2pt);
\filldraw[black] (C) circle (2pt);
\filldraw[black] (D) circle (2pt);




\end{tikzpicture}

==> figures/cellulardecomposition_boundary.tex <==
\begin{tikzpicture}[scale=1.4, every node/.style={scale=1.4}]


% Define arrow style
  \tikzset{
    midarrow/.style={
      postaction=decorate,
      decoration={
        markings,
        mark=at position 0.5 with {\arrow{>}}
      }
    }
  }

% Define coordinates for the vertices of the triangles
\coordinate (A) at (0,0);
\coordinate (B) at (3.2,0);
\coordinate (C) at (0,3.2);
\coordinate (D) at (3.2,3.2);



% Draw the outer triangle with labels
\draw [thick, midarrow] (A) -- node[above]{$g_1\in G$} (B);
\draw [thick, midarrow] (C) -- node[above]{$g_2\in G$} (D);
\draw [ultra thick,double, midarrow] (A) -- node[right]{$(h_L,h_R)\in H$} (C);
\draw [ultra thick, midarrow] (B) -- node[right]{$k\in K$} (D);

%Draw more:
\draw [thick] (A) -- ($(A)-(0.5,0)$);
\draw [double,ultra thick] (A) -- ($(A)-(0,0.5)$);

\draw [ultra thick] (B) -- ($(B)-(0,0.5)$);

\draw [thick] (C) -- ($(C)-(0.5,0)$);
\draw [double,ultra thick] (C) -- ($(C)+(0,0.5)$);

\draw [ultra thick] (D) -- ($(D)+(0,0.5)$);



\node at ($(A)-(0.3,0.3)$) {$v_1$};
\node at ($(C)-(0.3,0.3)$) {$v_2$};
\node at ($(B)-(0.3,0.3)$) {$v_1^\prime$};
\node at ($(D)-(0.3,0.3)$) {$v_2^\prime$};

\node at ($(C)+(0,1)$) {$\mathcal{D}_{H,\alpha}(\partial\mathcal{M}\times 0)$};
\node at ($(D)+(0,1)$) {$\mathcal{B}_{K,\beta}(\partial\mathcal{M}\times 1)$};

\filldraw[black] (A) circle (2pt);
\filldraw[black] (B) circle (2pt);
\filldraw[black] (C) circle (2pt);
\filldraw[black] (D) circle (2pt);




\end{tikzpicture}

==> figures/diagonalfactor.tex <==
\begin{tikzpicture}
		[red/.style={thick, every node/.style={sloped,allow upside down},purple},
            blue/.style={thick, every node/.style={sloped,allow upside down},cyan},
			axis/.style={every node/.style={sloped,allow upside down}}]

    
    \coordinate (A) at (0,0,0); %red x
    \coordinate (B) at (1,0,0); %blue x
    \coordinate (hz) at (0,2,0); %heigth
    \coordinate (hy) at (0,0,2); %heigth

    \coordinate (dx) at (0.5,0,0);%extra displacement
    \coordinate (dy) at (0,0,0.5);%red/blue extra displacement
    \coordinate (dz) at (0,0.3,0);%red/blue extra displacement
    
    
    %draw the axes
    
    \draw ($(A)-(dx)$) --  (A);
    \draw (B) -- node[above]{$\mbox{\large$\ g$}$}  ($(2.5,0)$);
    \draw ($(B)+(hz)$) -- node[above]{$\mbox{\large$\ g$}$}  ($(2.5,0)+(hz)$);
    \draw ($(B)+(hy)$) -- node[below]{$\mbox{\large$\ g$}$}  ($(2.5,0)+(hy)$);


     
    %plane for red simplex
    \draw[red] ($(A)-(dz)$) -- ($(A)+(hz)+(dz)$);
    \draw[red] ($(A)-(dy)$) -- ($(A)+(hy)+(dy)$);

    %plane for blue simplex
    \draw[blue] ($(B)-(dz)$) -- ($(B)+(hz)+(dz)$);
    \draw[blue] ($(B)-(dy)$) -- ($(B)+(hy)+(dy)$);

    %fill the 2-simplexes
    \fill[purple!20!white,opacity=.60] (A) -- ($(A)+(hz)$) -- ($(A)+(hy)$) -- cycle;
    \fill[cyan!20!white,opacity=.60] (B) -- ($(B)+(hz)$) -- ($(B)+(hy)$)  -- cycle;

    %draw the edges of the cube
    \draw[red] (A) --  ($(A)+(hz)$) -- ($(A)+(hy)$) -- cycle --  cycle;
    \draw[blue] (B) -- ($(B)+(hz)$) -- ($(B)+(hy)$) -- cycle --  cycle;

    %add nodes
    \node at ($(A)-3*(dx)$) {$\mbox{\Large$\sum\limits_{g\in G}$}$};
    \node at ($0.5*(A)+0.5*(B)+(hz)+ 2*(dz)$) {$\mathcal{D}_1$};
 %   \node at ($(A)+0.3*(dx)+0.9*(hz)$) {$v_2$};
 %   \node at ($(B)+0.3*(dx)+0.9*(hz)$) {$v_2$};
    
    
    \filldraw[red] (A) circle (1pt);
    \filldraw[red] (B) circle (1pt);
    \filldraw[red] ($(A)+(hz)$) circle (1pt);
    \filldraw[red] ($(A)+(hy)$) circle (1pt);
    \filldraw[red] ($(B)+(hz)$) circle (1pt);
    \filldraw[red] ($(B)+(hy)$) circle (1pt);

    \coordinate (A) at (2.5,0,0); %red x
    \coordinate (B) at (3.5,0,0); %blue x
    \coordinate (hz) at (0,2,0); %heigth
    \coordinate (hy) at (0,0,2); %heigth

    \coordinate (dx) at (0.5,0,0);%extra displacement
    \coordinate (dy) at (0,0,0.5);%red/blue extra displacement
    \coordinate (dz) at (0,0.3,0);%red/blue extra displacement
    
    
    %draw the axes
    \draw ($(A)-(dx)$) --  (A);
    \draw (B) --  ($(B)+(dx)$);
    
    %plane for red simplex
    \draw[red] ($(A)-(dz)$) -- ($(A)+(hz)+(dz)$);
    \draw[red] ($(A)-(dy)$) -- ($(A)+(hy)+(dy)$);

    %plane for blue simplex
    \draw[blue] ($(B)-(dz)$) -- ($(B)+(hz)+(dz)$);
    \draw[blue] ($(B)-(dy)$) -- ($(B)+(hy)+(dy)$);

    %fill the 2-simplexes
    \fill[purple!20!white,opacity=.60] (A) -- ($(A)+(hz)$) -- ($(A)+(hy)$) -- cycle;
    \fill[cyan!20!white,opacity=.60] (B) -- ($(B)+(hz)$) -- ($(B)+(hy)$)  -- cycle;

    %draw the edges of the cube
	\draw[red] (A) -- ($(A)+(hz)$) -- ($(A)+(hy)$) -- cycle --  cycle;
    \draw[blue] (B) -- ($(B)+(hz)$) -- ($(B)+(hy)$) -- cycle --  cycle;
    
    %add nodes    
    \node at ($0.5*(A)+0.5*(B)+(hz)+2*(dz)$) {$\mathcal{D}_1$};
    \node at ($(B)+3*(dx)$) {$\mbox{\large$=|G|$}$};

    \filldraw[red] (A) circle (1pt);
    \filldraw[red] (B) circle (1pt);
    \filldraw[red] ($(A)+(hz)$) circle (1pt);
    \filldraw[red] ($(A)+(hy)$) circle (1pt);
    \filldraw[red] ($(B)+(hz)$) circle (1pt);
    \filldraw[red] ($(B)+(hy)$) circle (1pt);

    
%    \node at ($(A)+0.3*(dx)+0.9*(hz)$) {$v_2^\prime$};
%   \node at ($(B)+0.3*(dx)+0.9*(hz)$) {$v_2^\prime$};
%    \node at ($(A)+0.3*(dx)-0.1*(hz)$) {$v_1^\prime$};
%    \node at ($(B)+0.3*(dx)-0.1*(hz)$) {$v_1^\prime$};

    
    \coordinate (A) at (6.8,0,0); %red x
    \coordinate (C) at (7.6,0,0); %blue x
    \coordinate (B) at (7.6,0,0); %blue x
    \coordinate (hz) at (0,2,0); %heigth
    \coordinate (hy) at (0,0,2); %heigth

    \coordinate (dx) at (0.5,0,0);%extra displacement
    \coordinate (dy) at (0,0,0.5);%red/blue extra displacement
    \coordinate (dz) at (0,0.3,0);%red/blue extra displacement
    
    
    %draw the axes
    \draw ($(A)-(dx)$) -- (A);
    \draw (C) -- ($(C)+0.75*(dx)$);
    
    %plane for red simplex
    \draw[red] ($(A)-(dz)$) -- ($(A)+(hz)+(dz)$);
    \draw[red] ($(A)-(dy)$) -- ($(A)+(hy)+(dy)$);

    %plane for blue simplex
    \draw[blue] ($(C)-(dz)$) -- ($(C)+(hz)+(dz)$);
    \draw[blue] ($(C)-(dy)$) -- ($(C)+(hy)+(dy)$);

    %fill the 2-simplexes
    \fill[red!20!white,opacity=.60] (A) -- ($(A)+(hz)$) -- ($(A)+(hy)$) -- cycle;
    \fill[cyan!20!white,opacity=.60] (C) -- ($(C)+(hz)$) -- ($(C)+(hy)$)  -- cycle;

    %draw the edges of the cube
	\draw[red] (A) -- ($(A)+(hz)$) -- ($(A)+(hy)$) -- cycle --  cycle;
    \draw[blue] (C) -- ($(C)+(hz)$) -- ($(C)+(hy)$) -- cycle --  cycle;

    %add nodes
    \node at ($0.5*(A)+0.5*(C)+(hz)+2*(dz)$) {$\mathcal{D}_1$};


    \filldraw[red] (A) circle (1pt);
    \filldraw[red] (B) circle (1pt);
    \filldraw[red] ($(A)+(hz)$) circle (1pt);
    \filldraw[red] ($(A)+(hy)$) circle (1pt);
    \filldraw[red] ($(B)+(hz)$) circle (1pt);
    \filldraw[red] ($(B)+(hy)$) circle (1pt);
\end{tikzpicture}

==> figures/diagonalfactor1.tex <==
\begin{tikzpicture}[scale=1.4, every node/.style={scale=1.4}]


% Define arrow style
  \tikzset{
    midarrow/.style={
      postaction=decorate,
      decoration={
        markings,
        mark=at position 0.5 with {\arrow{>}}
      }
    }
  }

% Define coordinates for the vertices of the triangles
\coordinate (A) at (0,0);
\coordinate (B) at (3.2,0);
\coordinate (C) at (0,3.2);
\coordinate (D) at (3.2,3.2);



% Draw the outer triangle with labels
\draw [thick, midarrow] (A) -- node[below]{$g$} (B);
\draw [thick, midarrow] (C) -- node[below]{$g$} (D);
\draw [ultra thick,double, midarrow] (A) -- node[right]{$(1,1)$} (C);
\draw [ultra thick,double, midarrow] (B) -- node[right]{$(1,1)$} (D);

%Draw more:
\draw [thick] (A) -- ($(A)-(0.5,0)$);
\draw [double,ultra thick] (A) -- ($(A)-(0,0.5)$);

\draw [thick] (B) -- ($(B)+(0.5,0)$);
\draw [double,ultra thick] (B) -- ($(B)-(0,0.5)$);

\draw [thick] (C) -- ($(C)-(0.5,0)$);
\draw [double,ultra thick] (C) -- ($(C)+(0,0.5)$);

\draw [thick] (D) -- ($(D)+(0.5,0)$);
\draw [double,ultra thick] (D) -- ($(D)+(0,0.5)$);


\node at ($(C)+(0,1)$) {$\mathcal{D}_{1}$};
\node at ($(D)+(0,1)$) {$\mathcal{D}_{1}$};

\node at ($(A)-(0.3,0.3)$) {$v_1$};
\node at ($(C)-(0.3,0.3)$) {$v_2$};
\node at ($(B)-(0.3,0.3)$) {$v_1^\prime$};
\node at ($(D)-(0.3,0.3)$) {$v_2^\prime$};

\filldraw[red] (A) circle (2pt);
\filldraw[red] (B) circle (2pt);
\filldraw[red] (C) circle (2pt);
\filldraw[red] (D) circle (2pt);




\end{tikzpicture}

==> figures/diagonalfactor2.tex <==
\begin{tikzpicture}[scale=1.4, every node/.style={scale=1.4}]


% Define arrow style
  \tikzset{
    midarrow/.style={
      postaction=decorate,
      decoration={
        markings,
        mark=at position 0.5 with {\arrow{>}}
      }
    }
  }

% Define coordinates for the vertices of the triangles
\coordinate (A) at (0,0);
\coordinate (C) at (0,3.2);



% Draw the outer triangle with labels
\draw [ultra thick, double, midarrow] (A) -- node[right]{$(1,1)$} (C);

%Draw more:
\draw [thick] ($(A)-(0.5,0)$) -- ($(A)+(0.5,0)$);
\draw [thick] ($(C)-(0.5,0)$) -- ($(C)+(0.5,0)$);
\draw [ultra thick, double] ($(A)-(0,0.5)$) -- ($(C)+(0,0.5)$);

\node at ($(A)-(0.3,0.3)$) {$v_1$};
\node at ($(C)-(0.3,0.3)$) {$v_2$};

\node at ($(C)+(0,1)$) {$\mathcal{D}_{1}$};

\filldraw[black] (A) circle (2pt);
\filldraw[black] (C) circle (2pt);










\end{tikzpicture}

==> figures/factorized_definition1.tex <==
\begin{tikzpicture}[scale=1.4, every node/.style={scale=1.4}]


% Define arrow style
  \tikzset{
    midarrow/.style={
      postaction=decorate,
      decoration={
        markings,
        mark=at position 0.5 with {\arrow{>}}
      }
    }
  }

% Define coordinates for the vertices of the triangles
\coordinate (A) at (0,0);

\coordinate (B) at (1.7,0);
\coordinate (C) at (0,3.4);
\coordinate (D) at (1.7,3.4);

\coordinate (E) at (3.4,0);
\coordinate (F) at (3.4,3.4);



% Draw the outer triangle with labels
\draw [thick, midarrow] (A) -- node[above]{$g_1$} (B);
\draw [thick, midarrow] (C) -- node[above]{$g_2$} (D);
\draw [ultra thick,double, midarrow] (A) -- node[right]{$(k_L,k_L)$} (C);
\draw [ultra thick,double, midarrow] (B) -- node[right]{$(g_L,g_R)$} (D);


\draw [thick, midarrow] (B) -- node[above]{$g_1^\prime$} (E);
\draw [thick, midarrow] (D) -- node[above]{$g_2^\prime$} (F);
\draw [ultra thick,double, midarrow] (E) -- node[right]{$(k_R,k_R)$} (F);


%Draw more:
\draw [thick] (A) -- ($(A)-(0.5,0)$);
\draw [double,ultra thick] (A) -- ($(A)-(0,0.5)$);

\draw [thick] (B) -- ($(B)+(0.5,0)$);
\draw [double,ultra thick] (B) -- ($(B)-(0,0.5)$);

\draw [thick] (C) -- ($(C)-(0.5,0)$);
\draw [double,ultra thick] (C) -- ($(C)+(0,0.5)$);

\draw [thick] (D) -- ($(D)+(0.5,0)$);
\draw [double,ultra thick] (D) -- ($(D)+(0,0.5)$);

\draw [thick] (E) -- ($(E)+(0.5,0)$);
\draw [double,ultra thick] (E) -- ($(E)-(0,0.5)$);

\draw [thick] (F) -- ($(F)+(0.5,0)$);
\draw [double,ultra thick] (F) -- ($(F)+(0,0.5)$);


\node at ($(F)+(0,1)$) {$\mathcal{D}_{K_R^{(\textrm{id})},\alpha_R}$};
\node at ($(C)+(0,1)$) {$\mathcal{D}_{K_L^{(\textrm{id})},\alpha_L}$};
\node at ($(D)+(0,1)$) {$\mathcal{D}_{G\times G}$};

\node at ($(A)-(0.3,0.3)$) {$v_1$};
\node at ($(C)-(0.3,0.3)$) {$v_2$};
\node at ($(B)-(0.3,0.3)$) {$v_1^\prime$};
\node at ($(D)-(0.3,0.3)$) {$v_2^\prime$};
\node at ($(E)-(0.3,0.3)$) {$v_1^{\prime\prime}$};
\node at ($(F)-(0.3,0.3)$) {$v_2^{\prime\prime}$};




\filldraw[black] (A) circle (2pt);
\filldraw[red] (B) circle (2pt);
\filldraw[black] (C) circle (2pt);
\filldraw[red] (D) circle (2pt);
\filldraw[black] (E) circle (2pt);
\filldraw[black] (F) circle (2pt);




\end{tikzpicture}

==> figures/factorized_definition2.tex <==
\begin{tikzpicture}[scale=1.4, every node/.style={scale=1.4}]


% Define arrow style
  \tikzset{
    midarrow/.style={
      postaction=decorate,
      decoration={
        markings,
        mark=at position 0.5 with {\arrow{>}}
      }
    }
  }

% Define coordinates for the vertices of the triangles
\coordinate (A) at (0,0);

\coordinate (B) at (1.7,0);
\coordinate (C) at (0,3.4);
\coordinate (D) at (1.7,3.4);

\coordinate (E) at (3.4,0);
\coordinate (F) at (3.4,3.4);



% Draw the outer triangle with labels
\draw [thick, midarrow] (A) -- node[above]{$1$} (B);
\draw [thick, midarrow] (C) -- node[above]{$1$} (D);
\draw [ultra thick,double, midarrow] (A) -- node[right]{$(k_L,k_L)$} (C);
\draw [ultra thick,double, midarrow] (B) -- node[right]{$(k_L,k_R)$} (D);


\draw [thick, midarrow] (B) -- node[above]{$1$} (E);
\draw [thick, midarrow] (D) -- node[above]{$1$} (F);
\draw [ultra thick,double, midarrow] (E) -- node[right]{$(k_R,k_R)$} (F);


%Draw more:
\draw [thick] (A) -- ($(A)-(0.5,0)$);
\draw [double,ultra thick] (A) -- ($(A)-(0,0.5)$);

\draw [thick] (B) -- ($(B)+(0.5,0)$);
\draw [double,ultra thick] (B) -- ($(B)-(0,0.5)$);

\draw [thick] (C) -- ($(C)-(0.5,0)$);
\draw [double,ultra thick] (C) -- ($(C)+(0,0.5)$);

\draw [thick] (D) -- ($(D)+(0.5,0)$);
\draw [double,ultra thick] (D) -- ($(D)+(0,0.5)$);

\draw [thick] (E) -- ($(E)+(0.5,0)$);
\draw [double,ultra thick] (E) -- ($(E)-(0,0.5)$);

\draw [thick] (F) -- ($(F)+(0.5,0)$);
\draw [double,ultra thick] (F) -- ($(F)+(0,0.5)$);


\node at ($(F)+(0,1)$) {$\mathcal{D}_{K_R^{(\textrm{id})},\alpha_R}$};
\node at ($(C)+(0,1)$) {$\mathcal{D}_{K_L^{(\textrm{id})},\alpha_L}$};
\node at ($(D)+(0,1)$) {$\mathcal{D}_{G\times G}$};

\node at ($(A)-(0.3,0.3)$) {$v_1$};
\node at ($(C)-(0.3,0.3)$) {$v_2$};
\node at ($(B)-(0.3,0.3)$) {$v_1^\prime$};
\node at ($(D)-(0.3,0.3)$) {$v_2^\prime$};
\node at ($(E)-(0.3,0.3)$) {$v_1^{\prime\prime}$};
\node at ($(F)-(0.3,0.3)$) {$v_2^{\prime\prime}$};




\filldraw[black] (A) circle (2pt);
\filldraw[black] (B) circle (2pt);
\filldraw[black] (C) circle (2pt);
\filldraw[black] (D) circle (2pt);
\filldraw[black] (E) circle (2pt);
\filldraw[black] (F) circle (2pt);




\end{tikzpicture}

==> figures/factorized_definition3.tex <==
\begin{tikzpicture}[scale=1.4, every node/.style={scale=1.4}]


% Define arrow style
  \tikzset{
    midarrow/.style={
      postaction=decorate,
      decoration={
        markings,
        mark=at position 0.5 with {\arrow{>}}
      }
    }
  }

% Define coordinates for the vertices of the triangles
\coordinate (A) at (0,0);
\coordinate (C) at (0,3.2);



% Draw the outer triangle with labels
\draw [ultra thick, double, midarrow] (A) -- node[right]{$(k_L,k_R)$} (C);

%Draw more:
\draw [thick] ($(A)-(0.5,0)$) -- ($(A)+(0.5,0)$);
\draw [thick] ($(C)-(0.5,0)$) -- ($(C)+(0.5,0)$);
\draw [ultra thick, double] ($(A)-(0,0.5)$) -- ($(C)+(0,0.5)$);

\node at ($(A)-(0.3,0.3)$) {$v_1$};
\node at ($(C)-(0.3,0.3)$) {$v_2$};

\node at ($(C)+(0,1)$) {$\mathcal{D}_{K_L\times K_R,\alpha_L\times \alpha_R}$};

\filldraw[black] (A) circle (2pt);
\filldraw[black] (C) circle (2pt);










\end{tikzpicture}

==> figures/factorizedboundariesfusiondrawing.tex <==
\begin{tikzpicture}
		[red/.style={thick, every node/.style={sloped,allow upside down},purple},
            blue/.style={thick, every node/.style={sloped,allow upside down},cyan},
			axis/.style={every node/.style={sloped,allow upside down}}]

    
    \coordinate (A) at (0,0,0); %red x
    \coordinate (B) at (1,0,0); %blue x
    \coordinate (hz) at (0,2,0); %heigth
    \coordinate (hy) at (0,0,2); %heigth

    \coordinate (dx) at (1,0,0);%extra displacement
    \coordinate (dy) at (0,0,1);%red/blue extra displacement
    \coordinate (dz) at (0,1,0);%red/blue extra displacement
    
    
    %draw the axes
    \draw ($(A)-(dx)$) --  (A);
    \draw (B) --  ($(B)+(dx)$);
    
    %plane for red simplex
    \draw[red] ($(A)-(dz)$) -- ($(A)+(hz)$);
    \draw[red] ($(A)-(dy)$) -- ($(A)+(hy)+(dy)$);

    %plane for blue simplex
    \draw[blue] ($(B)-(dz)$) -- ($(B)+(hz)$);
    \draw[blue] ($(B)-(dy)$) -- ($(B)+(hy)+(dy)$);

    %fill the 2-simplexes
    \fill[purple!20!white,opacity=.60] (A) -- ($(A)+(hz)$) -- ($(A)+(hy)$) -- cycle;
    \fill[cyan!20!white,opacity=.60] (B) -- ($(B)+(hz)$) -- ($(B)+(hy)$)  -- cycle;

    %draw the edges of the cube
    \draw[red] (A) --  ($(A)+(hz)$) -- ($(A)+(hy)$) -- cycle --  cycle;
    \draw[blue] (B) -- ($(B)+(hz)$) -- ($(B)+(hy)$) -- cycle --  cycle;

    %add nodes
    \node at ($(A)+(hz)+0.5*(dz)$) {$K_L $};
    \node at ($(B)+(hz)+0.5*(dz)$) {$K_R$};


    \coordinate (A) at (2.5,0,0); %red x
    \coordinate (B) at (3.5,0,0); %blue x
    \coordinate (hz) at (0,2,0); %heigth
    \coordinate (hy) at (0,0,2); %heigth

    \coordinate (dx) at (1,0,0);%extra displacement
    \coordinate (dy) at (0,0,1);%red/blue extra displacement
    \coordinate (dz) at (0,1,0);%red/blue extra displacement
    
    
    %draw the axes
    \draw ($(A)-(dx)$) --  (A);
    \draw (B) --  ($(B)+(dx)$);
    
    %plane for red simplex
    \draw[red] ($(A)-(dz)$) -- ($(A)+(hz)$);
    \draw[red] ($(A)-(dy)$) -- ($(A)+(hy)+(dy)$);

    %plane for blue simplex
    \draw[blue] ($(B)-(dz)$) -- ($(B)+(hz)$);
    \draw[blue] ($(B)-(dy)$) -- ($(B)+(hy)+(dy)$);

    %fill the 2-simplexes
    \fill[purple!20!white,opacity=.60] (A) -- ($(A)+(hz)$) -- ($(A)+(hy)$) -- cycle;
    \fill[cyan!20!white,opacity=.60] (B) -- ($(B)+(hz)$) -- ($(B)+(hy)$)  -- cycle;

    %draw the edges of the cube
	\draw[red] (A) -- ($(A)+(hz)$) -- ($(A)+(hy)$) -- cycle --  cycle;
    \draw[blue] (B) -- ($(B)+(hz)$) -- ($(B)+(hy)$) -- cycle --  cycle;

    %add nodes    
    \node at ($(A)+(hz)+0.5*(dz)$) {$K_L ^\prime$};
    \node at ($(B)+(hz)+0.5*(dz)$) {$K_R^\prime$};
    \node at ($(B)+2.5*(dx)$) {$\mbox{\Large$=\frac{|G|}{|K_R \cdot K_L^\prime|}$}$};

    
    \coordinate (A) at (8.3,0,0); %red x
    \coordinate (B) at (9.8,0,0); %blue x
    \coordinate (C) at (11.3,0,0); %blue x
    \coordinate (hz) at (0,2,0); %heigth
    \coordinate (hy) at (0,0,2); %heigth

    \coordinate (dx) at (1,0,0);%extra displacement
    \coordinate (dy) at (0,0,1);%red/blue extra displacement
    \coordinate (dz) at (0,1,0);%red/blue extra displacement
    
    
    %draw the axes
    \draw ($(A)-(dx)$) -- (A);
    \draw (C) -- ($(C)+0.75*(dx)$);
    
    %plane for red simplex
    \draw[red] ($(A)-(dz)$) -- ($(A)+(hz)$);
    \draw[red] ($(A)-(dy)$) -- ($(A)+(hy)+(dy)$);

    %plane for blue simplex
    \draw[yellow] ($(B)-(dz)$) -- ($(B)+(hz)$);
    \draw[yellow] ($(B)-(dy)$) -- ($(B)+(hy)+(dy)$);

    %plane for blue simplex
    \draw[blue] ($(C)-(dz)$) -- ($(C)+(hz)$);
    \draw[blue] ($(C)-(dy)$) -- ($(C)+(hy)+(dy)$);

    %fill the 2-simplexes
    \fill[red!20!white,opacity=.60] (A) -- ($(A)+(hz)$) -- ($(A)+(hy)$) -- cycle;
    \fill[yellow!20!white,opacity=.60] (B) -- ($(B)+(hz)$) -- ($(B)+(hy)$)  -- cycle;
    \fill[cyan!20!white,opacity=.60] (C) -- ($(C)+(hz)$) -- ($(C)+(hy)$)  -- cycle;

    %draw the edges of the cube
	\draw[red] (A) -- ($(A)+(hz)$) -- ($(A)+(hy)$) -- cycle --  cycle;
    \draw[yellow] (B) -- ($(B)+(hz)$) -- ($(B)+(hy)$) -- cycle --  cycle;
    \draw[blue] (C) -- ($(C)+(hz)$) -- ($(C)+(hy)$) -- cycle --  cycle;

    %add nodes
    \node at ($(A)+(hz)+0.5*(dz)$) {$K_R$};
    \node at ($(B)+(hz)+0.5*(dz)$) {$K_R\cap K_L'$};
    \node at ($(C)+(hz)+0.5*(dz)$) {$K_L'$};
\end{tikzpicture}

==> figures/factorpsurface.tex <==
\begin{tikzpicture}
		[red/.style={thick, every node/.style={sloped,allow upside down},purple},
            blue/.style={thick, every node/.style={sloped,allow upside down},cyan},
			axis/.style={every node/.style={sloped,allow upside down}}]

    
    \coordinate (A) at (0,0,0); %red x
    \coordinate (B) at (3,0,0); %blue x
    \coordinate (hz) at (0,3,0); %heigth
    \coordinate (hy) at (0,0,3); %heigth

    \coordinate (dx) at (1,0,0);%extra displacement
    \coordinate (dy) at (0,0,1);%red/blue extra displacement
    \coordinate (dz) at (0,1,0);%red/blue extra displacement
    
    
    %draw the axes
    \draw ($(A)-(dx)$) -- ($(B)+(dx)$);
    
    %plane for red simplex
     \draw[red] ($(A)-(dz)$) -- ($(A)+(hz)+(dz)$);
     \draw[red] ($(A)-(dy)$) -- ($(A)+(hy)+(dy)$);

    %plane for blue simplex
     \draw[blue] ($(B)-(dz)$) -- ($(B)+(hz)+(dz)$);
     \draw[blue] ($(B)-(dy)$) -- ($(B)+(hy)+(dy)$);

    %fill the 2-simplexes
     \fill[purple!20!white,opacity=.60] (A) -- ($(A)+(hz)$) -- ($(A)+(hy)$) -- cycle;
     \fill[cyan!20!white,opacity=.60] (B) -- ($(B)+(hz)$) -- ($(B)+(hy)$)  -- cycle;

    %draw the edges of the cube
	\draw[red] (A) -- ($(A)+(hz)$) -- ($(A)+(hy)$) -- cycle --  cycle;
     \draw[blue] (B) -- ($(B)+(hz)$) -- ($(B)+(hy)$) -- cycle --  cycle;

    \node at ($0.5*(B)+(hz)$) {$\alpha(\vec{k},\vec{h})$};
    \node at ($(A)+(hz)+1.3*(dz)$) {$\Sigma_\ell $};
    \node at ($(B)+(hz)+1.3*(dz)$) {$\Sigma_r$};
    \node at ($(A)+0.6*(hz)+0.7*(hy)$) {$k_\ell$};
    \node at ($(B)+0.6*(hz)+0.7*(hy)$) {$k_r$};
    \node at ($(A)-0.12*(hz)+0.3*(hy)$) {$h_\ell$};
    \node at ($(B)-0.12*(hz)+0.3*(hy)$) {$h_r$};
\end{tikzpicture}

==> figures/fluxpermutation.tex <==
\begin{tikzpicture}
\begin{knot}[
    clip width=3,
    flip crossing={2},
    ]
    \strand [ultra thick, cyan  ] (1.5,0) circle (1.0cm);
    \strand [ultra thick, purple] (2.5,0) circle (1.0cm);
\end{knot}

    \node at (-0.95,0) {\mbox{\large $\chi_\rho(g)$}};
    \node at (0.2,0) {$=$};
    \node at (0.6,1) {$M_{g}$};
    \node at (3.3,1) {$W_{\rho}$};
    \node at (3.85,0) {$=$};

    
    \node at (6+0.2,2.3) {$\mathcal{D}_{G^{(\phi)}}$};

    \begin{knot}[
    clip width=3,
    flip crossing={2},
    ]
    \strand [ultra thick, cyan  ] (4+1.5+0.2,0) circle (1.0cm);
    \strand [ultra thick, purple] (4+2.5+0.2,0) circle (1.0cm);
    \end{knot}
    
    \filldraw[color=yellow!60, fill=yellow!30, thick,opacity=.6](6+0.2,0) circle (2);

    
    \node at (4+0.7+0.2,1) {$M_{g^\prime}$};
    \node at (4+3.3+0.2,1) {$W_{\rho^\prime}$};
    \node at (4.7+3.85,0) {$=$};
    \node at (9.8,0) {\mbox{\large $\chi_{\rho^\prime}(g^\prime)$}};

    
    \begin{knot}[
    clip width=3,
    flip crossing={2},
    ]
    \strand [ultra thick, cyan  ] (6.7+4+1.5+0.2-0.35,0) circle (0.8cm);
    \strand [ultra thick, purple] (6.7+4+2.5+0.2+0.35,0) circle (0.8cm);
    \end{knot}
    
    \filldraw[color=yellow!60, fill=yellow!30, thick,opacity=0.6](6.7+6+0.2,0) circle (2);
    \node at (6.7+6+0.2,2.3) {$\mathcal{D}_{G^{(\phi)}}$};


    
    \node at (6.7+4+0.7+0.2,1) {$M_{g^\prime}$};
    \node at (6.7+4+3.3+0.2,1) {$W_{\rho^\prime}$};

    \node at (15.2,0) {$=$};
    \node at (16.5,0) {\mbox{\large $\chi_{\rho^\prime}(g^\prime)$}};

 %   \draw [->,purple] (11.1,0) -- (10.7,0);
 %   \draw [->,purple] (4.45,0) -- (4.05,0);
    
\end{tikzpicture}

==> figures/gaugetransformations.tex <==
\begin{tikzpicture}[scale=1.5, every node/.style={scale=1.5}]


% Define arrow style
  \tikzset{
    midarrow/.style={
      postaction=decorate,
      decoration={
        markings,
        mark=at position 0.5 with {\arrow{>}}
      }
    }
  }

% Define coordinates for the vertices of the triangles
\coordinate (A) at (0,0);
\coordinate (B) at (10,0);
\coordinate (C) at (5,5);
\coordinate (C2) at (5,2.5);
\coordinate (D) at (5,0);
\coordinate (E) at (5,5.5);

\node at ($(E)+(0,0.5)$) [scale=1.6]{$\mathcal{D}_H(\Sigma)$};

%\fill[purple!20!white,opacity=.60] (A) -- (D) -- (C) -- cycle;
%\fill[cyan!20!white,opacity=.60] (B) -- (D) -- (C) -- cycle;



% Draw the outer triangle with labels
\draw [thick, midarrow] (A) -- node[below, scale=1.4]{$g_Lk_L^{-1}$} (D);
\draw [thick, midarrow] (B) -- node[below, scale=1.4]{$g_Rk_R^{-1}$} (D);
\draw [thick, midarrow] (B) -- node[above, scale=1.4]{$\ \ \ \ g_Rh_R$} (C);
\draw [thick, midarrow] (A)-- node[above, scale=1.4]{$g_Lh_L\ \ \ \ $} (C);

%\draw [->,red] (5,1.5) -- (6,1.5);




\node at ($(D)+(0,-0.35)$) [scale=1.4]{$v_3$};
\node at ($(A)+(-0.2,0)$) [scale=1.4]{$v_1\ \ $};
\node at ($(B)+(0.2,0)$) [scale=1.4]{$\ \ v_2$};
\node at ($(C)+(0,0.25)$) [scale=1.4]{$\ \ \ \ v_4$};


\draw [double, ultra thick] (C) -- (E);



\draw [ultra thick, double, midarrow] (D) -- node[right, scale=1.4]{$( k_Lh_L ,k_Rh_R)$} (C2) -- (C);

\filldraw[black] (A) circle (1pt);
\filldraw[black] (B) circle (1pt);
\filldraw[black] (C) circle (2pt);
\filldraw[red] (D) circle (2pt);



\end{tikzpicture}

==> figures/latticedefinition.tex <==
\begin{tikzpicture}[scale=1.4, every node/.style={scale=1.4}]


% Define arrow style
  \tikzset{
    midarrow/.style={
      postaction=decorate,
      decoration={
        markings,
        mark=at position 0.5 with {\arrow{>}}
      }
    }
  }

% Define coordinates for the vertices of the triangles
\coordinate (A) at (0,0);
\coordinate (B) at (10,0);
\coordinate (C) at (5,5);
\coordinate (C2) at (5,2.5);
\coordinate (D) at (5,0);
\coordinate (E) at (5,5.5);

\node at ($(E)+(0,0.5)$) [scale=1.6]{$\mathcal{D}_H(\Sigma)$};


%\fill[purple!20!white,opacity=.60] (A) -- (D) -- (C) -- cycle;
%\fill[cyan!20!white,opacity=.60] (B) -- (D) -- (C) -- cycle;



\draw [white] ($(A)+(-0.5,-0.2)$) -- node[below,scale=1.4,black]{$g_L$} ($(D)+(0,-0.2)$);
\draw [white] ($(D)+(0,-0.2)$) -- node[below,scale=1.4,black]{$g_R$} ($(B)+(0.5,-0.2)$);


% Draw the outer triangle with labels
\draw [thick, midarrow] (A) -- (D);
\draw [thick, midarrow] (B) -- (D);
\draw [thick, midarrow] (B) -- node[above, scale=1.4, black]{$\ \ \ \ g_Rh_R$} (C);
\draw [thick, midarrow] (A)-- node[above, scale=1.4, black]{$ g_L h_L\ \ \ \ $} (C);
\draw [double,ultra thick, midarrow] (D) -- node[right, scale=1.4]{$(h_L,h_R)$} (C2) -- (C);
\draw [double,ultra thick] (C) -- (E);
%\draw [->,red] (5,1.4) -- (6,1.4);


%draw the red holonomy


%\draw [dashed, thick, red, midarrow] ($(A)+(-0.5,-0.2)$) -- ($(B)+(0.5,-0.2)$);
%\draw [dashed, thick,red, midarrow] ($(B)+(0.5,-0.2)$) -- node[above, scale=1.4, black]{$\ \ \ \ h_Rg_R$} ($(C)+(0,0.2)$);
%\draw [dashed, thick,red, midarrow] ($(C)+(0,0.2)$) -- node[above, scale=1.4, black]{$h_L g_L\ \ \ \ $} ($(A)+(-0.5,-0.2)$);


%\filldraw[red] ($(A)+(-0.5,-0.2)$) circle (1pt);

\node at ($(D)+(0,-0.35)$) [scale=1.4]{$v_3$};
\node at ($(A)+(-0.2,0)$) [scale=1.4]{$v_1\ \ $};
\node at ($(B)+(0.2,0)$) [scale=1.4]{$\ \ v_2$};
\node at ($(C)+(0,0.25)$) [scale=1.4]{$\ \ \ \ v_4$};


\filldraw[black] (A) circle (1pt);
\filldraw[black] (B) circle (1pt);
\filldraw[black] (C) circle (2pt);
\filldraw[black] (D) circle (2pt);










\end{tikzpicture}

==> figures/linking_action.tex <==
\begin{tikzpicture}[scale=1.5, every node/.style={scale=1.5}]


% Define arrow style
  \tikzset{
    midarrow/.style={
      postaction=decorate,
      decoration={
        markings,
        mark=at position 0.5 with {\arrow{>}}
      }
    }
  }

% Define coordinates for the vertices of the triangles
\coordinate (A) at (0,0);
\coordinate (B) at (10,0);
\coordinate (C) at (5,5);
\coordinate (D) at (5,0);
\coordinate (E) at (2.5,2.5);
\coordinate (F) at (7.5,2.5);


\fill[cyan!20!white,opacity=.60] (E) -- (F) -- (D) -- cycle;

% Draw the outer triangle with labels
\draw [ultra thick, midarrow, purple] (A) -- node[below,scale=1.4, black] {$g^{-1}$} (D);
\draw [ultra thick, midarrow, purple] (D) -- node[below, scale=1.4, black]{$1$} (B);
\draw [ultra thick, midarrow, purple] (B) -- node[above, scale=1.4, black]{$1$} node[below, scale=1.4, black]{$W_\rho(\gamma) \ \ \ \ \ \ $} (F);
\draw [ultra thick, midarrow, purple] (F) -- node[above, scale=1.4, black]{$1$} (C);
\draw [ultra thick, midarrow, purple] (A) -- node[above, scale=1.4, black]{$1$} (E);
\draw [ultra thick, midarrow, purple] (E) -- node[above, scale=1.4, black]{$1$} (C);
\draw [thick, midarrow] (D) -- node[below, scale=1.4, black]{$g\ \ $} (E);
\draw [thick, midarrow] (D) -- node[below, scale=1.4, black]{$1$} (F);
\draw [thick, midarrow] (E) -- node[above, scale=1.4, black]{$1$} (F);

\node at (5,1.25) [scale=1.4]{$\times$};
\node at (5,1.75) [scale=1.4]{$M_g(\Gamma)$};


\filldraw[black] (A) circle (2pt);
\filldraw[black] (B) circle (2pt);
\filldraw[black] (C) circle (2pt);
\filldraw[black] (E) circle (2pt);
\filldraw[black] (F) circle (2pt);
\filldraw[black] (D) circle (2pt);

\node at ($(E)+(-0.2,0.2)$) [scale=1.4]{$v_4 \ $};
\node at ($(F)+(0.2,0.2)$) [scale=1.4]{$v_5$};
\node at ($(D)+(0,-0.35)$) [scale=1.4]{$v_2$};
\node at ($(A)+(-0.2,0)$) [scale=1.4]{$v_1\ \ $};
\node at ($(B)+(0.2,0)$) [scale=1.4]{$\ \ v_3$};
\node at ($(C)+(0,0.35)$) [scale=1.4]{$v_6$};


%\draw [ultra thick, midarrow, purple] ($(E)+(0.6,-0.2)$) -- ($(F)+(-0.6,-0.2)$);
%\draw [ultra thick, midarrow, purple] ($(F)+(-0.6,-0.2)$) -- ($(D)+(0,0.4)$);
%\draw [ultra thick, midarrow, purple] ($(D)+(0,0.4)$) -- ($(E)+(0.6,-0.2)$) ;


\node at ($(B)+(2,1)$) [scale=2.2]{$=\frac{\chi_\rho(g)}{\chi_\rho(1)}$};



% Define coordinates for the second vertices of the triangles
\coordinate (S) at ($(14,0)$);
\coordinate (A) at ($(0,0)+(S)$);
\coordinate (B) at ($(10,0)+(S)$);
\coordinate (C) at ($(5,5)+(S)$);
\coordinate (D) at ($(5,0)+(S)$);
\coordinate (E) at ($(2.5,2.5)+(S)$);
\coordinate (F) at ($(7.5,2.5)+(S)$);


\fill[cyan!20!white,opacity=.60] (E) -- (F) -- (D) -- cycle;

% Draw the outer triangle with labels
\draw [thick, midarrow] (A) -- node[below,scale=1.4, black] {$g^{-1}$} (D);
\draw [ultra thick, midarrow, purple] (D) -- node[below, scale=1.4, black]{$1$} (B);
\draw [ultra thick, midarrow, purple] (B) -- node[above, scale=1.4, black]{$1$} node[below, scale=1.4, black]{$W_\rho(\gamma^\prime)\ \ \ \ \ \ $} (F);
\draw [thick, midarrow] (F) -- node[above, scale=1.4, black]{$1$} (C);
\draw [thick, midarrow] (A) -- node[above, scale=1.4, black]{$1$} (E);
\draw [thick, midarrow] (E) -- node[above, scale=1.4, black]{$1$} (C);
\draw [thick, midarrow] (D) -- node[below, scale=1.4, black]{$g\ \ $} (E);
\draw [ultra thick, midarrow, purple] (D) -- node[below, scale=1.4, black]{$1$} (F);
\draw [thick, midarrow] (E) -- node[above, scale=1.4, black]{$1$} (F);

\node at ($(5,1.25)+(S)$) [scale=1.4]{$\times$};
\node at ($(5,1.75)+(S)$) [scale=1.4]{$M_g(\Gamma)$};


\filldraw[black] (A) circle (2pt);
\filldraw[black] (B) circle (2pt);
\filldraw[black] (C) circle (2pt);
\filldraw[black] (E) circle (2pt);
\filldraw[black] (F) circle (2pt);
\filldraw[black] (D) circle (2pt);

\node at ($(E)+(-0.2,0.2)$) [scale=1.4]{$v_4 \ $};
\node at ($(F)+(0.2,0.2)$) [scale=1.4]{$v_5$};
\node at ($(D)+(0,-0.35)$) [scale=1.4]{$v_2$};
\node at ($(A)+(-0.2,0)$) [scale=1.4]{$v_1\ \ $};
\node at ($(B)+(0.2,0)$) [scale=1.4]{$\ \ v_3$};
\node at ($(C)+(0,0.35)$) [scale=1.4]{$v_6$};


\end{tikzpicture}

==> figures/mesh_of_lines.tex <==
\begin{tikzpicture}

%Plane
\coordinate (A) at (0,0);
\coordinate (B) at (4,1);
\coordinate (C) at (4,5);
\coordinate (D) at (0,4);

\coordinate (AL) at (-3,0);
\coordinate (BL) at (1,1);
\coordinate (CL) at (1,5);
\coordinate (DL) at (-3,4);

\coordinate (AR) at (3,0);
\coordinate (BR) at (7,1);
\coordinate (CR) at (7,5);
\coordinate (DR) at (3,4);

%Central nodes
\coordinate (A1) at (0,3);
\coordinate (A2) at (0,2);
\coordinate (A3) at (0,0.5);

\coordinate (B1) at (1.25,2.75);
\coordinate (B2) at (1.5,2);
\coordinate (B3) at (0.5,0.75);

\coordinate (C1) at (2.5,3.7);
\coordinate (C2) at (3.2,3);
\coordinate (C3) at (2,1.4);


\coordinate (D1) at (4,4);
\coordinate (D2) at (4,2.5);
\coordinate (D3) at (4,1.5);

%Edge nodes

\coordinate (L1) at (1.5,0.375);
\coordinate (L2) at (3,0.75);

\coordinate (U1) at (1,4.25);
\coordinate (U2) at (2.5,4.625);



% Define the outer square
\fill [purple!20!white, opacity=.40] (A) -- (B) -- (C) -- (D) -- cycle;

\draw[black,dotted] (AL) -- (BL) -- (CL) -- (DL) -- cycle;

\draw[black,dotted] (AR) -- (BR) -- (CR) -- (DR) -- cycle;

\draw[black, dotted] (AL) -- (AR);
\draw[black, dotted] (BL) -- (BR);
\draw[black, dotted] (CL) -- (CR);
\draw[black, dotted] (DL) -- (DR);



% Draw the internal subdivisions

\draw[purple] (A1) -- (B1) -- (C1) -- (D1);

\draw[purple] (A2) -- (B2) -- (C2) -- (D2);

\draw[purple] (A3) -- (B3) -- (C3) -- (D3);


\draw[purple] (B1) -- (B2);
\draw[purple] (B2) -- (B3);
\draw[purple] (C1) -- (C2);
\draw[purple] (C2) -- (C3);

\draw[purple] (B1) -- (U1);
\draw[purple] (C1) -- (U2);

\draw[purple] (B3) -- (L1);
\draw[purple] (C3) -- (L2);

%\draw[purple] (B1) -- (A2);
\draw[purple] (B2) -- (C3);






\fill (A1) circle[radius=0.5pt];
\fill (A2) circle[radius=0.5pt];
\fill (A3) circle[radius=0.5pt];

\fill (B1) circle[radius=0.75pt];
\fill (B2) circle[radius=0.75pt];
\fill (B3) circle[radius=0.75pt];

\fill (C1) circle[radius=0.75pt];
\fill (C2) circle[radius=0.75pt];
\fill (C3) circle[radius=0.75pt];

\fill (D1) circle[radius=0.5pt];
\fill (D2) circle[radius=0.5pt];
\fill (D3) circle[radius=0.5pt];

\fill (L1) circle[radius=0.5pt];
\fill (L2) circle[radius=0.5pt];

\fill (U1) circle[radius=0.5pt];
\fill (U2) circle[radius=0.5pt];








\end{tikzpicture}


==> figures/nontrivialaction1.tex <==
\begin{tikzpicture}[scale=1.4, every node/.style={scale=1.4}]


% Define arrow style
  \tikzset{
    midarrow/.style={
      postaction=decorate,
      decoration={
        markings,
        mark=at position 0.5 with {\arrow{>}}
      }
    }
  }

% Define coordinates for the vertices of the triangles
\coordinate (A) at (0,0);
\coordinate (B) at (4.6,0);
\coordinate (C) at (2.3,4);
\coordinate (D) at (2.3,1.6);



\fill[cyan!20!white,opacity=.60] (A) -- (D) -- (C) -- cycle;


% Draw the outer triangle with labels
\draw [thick, double, midarrow] (A) -- node[below]{$(0,0)$} (B);
\draw [thick, double, midarrow] (C) -- node[right]{$\ (0,0)$} (B);
\draw [thick, double, midarrow] (A) -- node[left]{$(0,1)\ $} (C);

\draw [thick, double, midarrow] (D)--  (A);
\draw [ultra thick, double, midarrow] (D)-- (B);
\draw [ultra thick, double, midarrow] (D)-- (C);

\node at ($(D)-(0.5,-0.7)$) {$M$};
\node at ($(D)-(0.5,-0.3)$) {$\times$};
\node at ($(D)+(0.5,0.5)$) {$(0,0)$};

\node at ($(A)+(1.3,0.4)$) {$\ (0,0)$};
\node at ($(B)+(-1.4,0.4)$) {$(0,0)$};

\node at ($(A)-(0.2,0.2)$) {$v_1$};
\node at ($(B)+(0.2,-0.2)$) {$\ \ v_3$};
\node at ($(C)+(0,0.25)$) {$v_2$};
\node at ($(D)-(0,0.35)$) {$v_0$};


\filldraw[black] (A) circle (2pt);
\filldraw[black] (B) circle (2pt);
\filldraw[black] (C) circle (2pt);
\filldraw[red] (D) circle (2pt);









\end{tikzpicture}

==> figures/nontrivialaction2.tex <==
\begin{tikzpicture}[scale=1.4, every node/.style={scale=1.4}]


% Define arrow style
  \tikzset{
    midarrow/.style={
      postaction=decorate,
      decoration={
        markings,
        mark=at position 0.5 with {\arrow{>}}
      }
    }
  }

% Define coordinates for the vertices of the triangles
\coordinate (A) at (0,0);
\coordinate (B) at (4.6,0);
\coordinate (C) at (2.3,4);
\coordinate (D) at (2.3,1.6);



\fill[cyan!20!white,opacity=.60] (A) -- (D) -- (C) -- cycle;


% Draw the outer triangle with labels
\draw [thick, double, midarrow] (A) -- node[below]{$(0,0)$} (B);
\draw [thick, double, midarrow] (C) -- node[right]{$\ (0,0)$} (B);
\draw [thick, double, midarrow] (A) -- node[left]{$(0,1)\ $} (C);

\draw [thick, double, midarrow] (D)--  (A);
\draw [ultra thick, double, midarrow] (D)-- (B);
\draw [ultra thick, double, midarrow] (D)-- (C);

\node at ($(D)-(0.5,-0.7)$) {$M$};
\node at ($(D)-(0.5,-0.3)$) {$\times$};
\node at ($(D)+(0.5,0.5)$) {$(1,0)$};

\node at ($(A)+(1.3,0.4)$) {$\ (1,0)$};
\node at ($(B)+(-1.4,0.4)$) {$(1,0)$};

\node at ($(A)-(0.2,0.2)$) {$v_1$};
\node at ($(B)+(0.2,-0.2)$) {$\ \ v_3$};
\node at ($(C)+(0,0.25)$) {$v_2$};
\node at ($(D)-(0,0.35)$) {$v_0$};


\filldraw[black] (A) circle (2pt);
\filldraw[black] (B) circle (2pt);
\filldraw[black] (C) circle (2pt);
\filldraw[black] (D) circle (2pt);









\end{tikzpicture}

==> figures/nontrivialaction3.tex <==
\begin{tikzpicture}[scale=1.4, every node/.style={scale=1.4}]


% Define arrow style
  \tikzset{
    midarrow/.style={
      postaction=decorate,
      decoration={
        markings,
        mark=at position 0.5 with {\arrow{>}}
      }
    }
  }

% Define coordinates for the vertices of the triangles
\coordinate (A) at (0,0);
\coordinate (B) at (0,1.6);
\coordinate (C) at (0,3.2);
\coordinate (D) at (-1.6,1.6);
\coordinate (E) at (1.6,1.6);




% Draw the outer triangle with labels
\draw [ultra thick, double, midarrow] (A) -- (B);
\draw [ultra thick, double, midarrow] (B) -- (C);
\draw [cyan, thick, midarrow] (B) -- node[above, black]{$M$} (E);
\draw [purple, thick, midarrow] (D) -- node[above, black]{$W$} (B);


%Draw more:
\draw [thick] ($(A)-(0.5,0)$) -- ($(A)+(0.5,0)$);
\draw [thick] ($(C)-(0.5,0)$) -- ($(C)+(0.5,0)$);
\draw [ultra thick, double] ($(A)-(0,0.5)$) -- ($(C)+(0,0.5)$);

\node at ($(A)-(0.3,0.3)$) {$v_1$};
\node at ($(B)-(0.3,0.3)$) {$v_0$};
\node at ($(C)-(0.3,0.3)$) {$v_2$};


\node at ($(C)+(0,1)$) {$\mathcal{D}_{\mathbb{Z}_2\times \mathbb{Z}_2,\alpha}$};

\filldraw[black] (A) circle (2pt);
\filldraw[red] (B) circle (2pt);
\filldraw[black] (C) circle (2pt);










\end{tikzpicture}

==> figures/nontrivialfusion1.tex <==
\begin{tikzpicture}

% Define arrow style
  \tikzset{
    midarrow/.style={
      postaction=decorate,
      decoration={
        markings,
        mark=at position 0.5 with {\arrow{>}}
      }
    }
  }
  

    \coordinate (A) at (0,0,0); %red x
    \coordinate (B) at (3,0,0); %blue x
    \coordinate (hz) at (0,3,0); %heigth
    \coordinate (hy) at (0,0,3); %heigth

    \coordinate (dx) at (0.5,0,0);%extra displacement
    \coordinate (dy) at (0,0,0.5);%red/blue extra displacement
    \coordinate (dz) at (0,0.5,0);%red/blue extra displacement

  
    
    

    
	%draw the axes
    \draw[midarrow] ($(A)-(dx)$) -- node[above]{$g_1$}  ($(B)+(dx)$);
    \draw[midarrow] ($(A)+(hy)-(dx)$) -- node[below]{$g_2$} ($(B)+(hy)+(dx)$);
    \draw[midarrow] ($(A)+(hz)-(dx)$) -- node[above]{$g_3$} ($(B)+(hz)+(dx)$);
    
    %plane for red simplex
    \draw[double, thick, midarrow] ($(A)-(dz)$) -- ($(A)+(hz)+(dz)$);
    \draw[double, thick, midarrow] ($(A)-(dy)$) -- ($(A)+(hy)+(dy)$);

    %plane for blue simplex
    \draw[double,  thick, midarrow] ($(B)-(dz)$) -- ($(B)+(hz)+(dz)$);
    \draw[double,  thick, midarrow] ($(B)-(dy)$) -- ($(B)+(hy)+(dy)$);

    %draw the edges of the cube
    \draw[double,  thick, midarrow] (A) --  ($(A)+(hz)$) -- ($(A)+(hy)$) -- cycle --  cycle;
    \draw[double,  thick, midarrow] (B) -- ($(B)+(hz)$) -- ($(B)+(hy)$) -- cycle --  cycle;

    %add nodes

    \fill[yellow!40!white,opacity=.60] (A) -- ($(A)+(hz)$) -- ($(A)+(hy)$) -- cycle;
    \fill[yellow!40!white,opacity=.60] (B) -- ($(B)+(hz)$) -- ($(B)+(hy)$)  -- cycle;



    \node at ($(A)-2.8*(dx)+0.35*(hz)$) {$(m_L,m)$};
    \node at ($(A)-1.5*(dz)+0.7*(dx)$) {$(n_L,n)$};
    \node at ($(B)-2.8*(dx)+0.35*(hz)$) {$(m^\prime,m_R)$};
    \node at ($(B)-1.5*(dz)+0.7*(dx)$) {$(n^\prime,n_R)$};
    \node at ($(A)+(hz)+(0,1)$) {$\mathcal{D}_{\mathbb{Z}_2\times \mathbb{Z}_2,\alpha}$};
    \node at ($(B)+(hz)+(0,1)$) {$\mathcal{D}_{\mathbb{Z}_2\times \mathbb{Z}_2,\alpha}$};

    
    \node at ($(A)+0.5*(dx)-0.5*(dz)$) {$v_1$};
    \node at ($(A)+(hy)+0.5*(dx)-0.5*(dz)$) {$v_2$};
    \node at ($(A)+(hz)+0.5*(dx)-0.5*(dz)$) {$v_3$};

          
    \filldraw[red] (A) circle (2pt);
    \filldraw[red] ($(A)+(hy)$) circle (2pt);
    \filldraw[red] ($(A)+(hz)$) circle (2pt);


    \filldraw[black] (B) circle (2pt);
    \filldraw[black] ($(B)+(hy)$) circle (2pt);
    \filldraw[black] ($(B)+(hz)$) circle (2pt);

    
    \node at ($(B)+0.5*(dx)-0.5*(dz)$) {$v_1^\prime$};
    \node at ($(B)+(hy)+0.5*(dx)-0.5*(dz)$) {$v_2^\prime$};
    \node at ($(B)+(hz)+0.5*(dx)-0.5*(dz)$) {$v_3^\prime$};
    



    \end{tikzpicture}

==> figures/nontrivialfusion2.tex <==
\begin{tikzpicture}

% Define arrow style
  \tikzset{
    midarrow/.style={
      postaction=decorate,
      decoration={
        markings,
        mark=at position 0.5 with {\arrow{>}}
      }
    }
  }
  

    \coordinate (A) at (0,0,0); %red x
    \coordinate (B) at (3,0,0); %blue x
    \coordinate (hz) at (0,3,0); %heigth
    \coordinate (hy) at (0,0,3); %heigth

    \coordinate (dx) at (0.5,0,0);%extra displacement
    \coordinate (dy) at (0,0,0.5);%red/blue extra displacement
    \coordinate (dz) at (0,0.5,0);%red/blue extra displacement

  
    
    

    
	%draw the axes
    \draw[midarrow] ($(A)-(dx)$) -- node[above]{$1$}  ($(B)+(dx)$);
    \draw[midarrow] ($(A)+(hy)-(dx)$) -- node[below]{$1$} ($(B)+(hy)+(dx)$);
    \draw[midarrow] ($(A)+(hz)-(dx)$) -- node[above]{$1$} ($(B)+(hz)+(dx)$);
    
    %plane for red simplex
    \draw[double, thick, midarrow] ($(A)-(dz)$) -- ($(A)+(hz)+(dz)$);
    \draw[double, thick, midarrow] ($(A)-(dy)$) -- ($(A)+(hy)+(dy)$);

    %plane for blue simplex
    \draw[double,  thick, midarrow] ($(B)-(dz)$) -- ($(B)+(hz)+(dz)$);
    \draw[double,  thick, midarrow] ($(B)-(dy)$) -- ($(B)+(hy)+(dy)$);

    %draw the edges of the cube
    \draw[double,  thick, midarrow] (A) --  ($(A)+(hz)$) -- ($(A)+(hy)$) -- cycle --  cycle;
    \draw[double,  thick, midarrow] (B) -- ($(B)+(hz)$) -- ($(B)+(hy)$) -- cycle --  cycle;

    %add nodes

    \fill[yellow!40!white,opacity=.60] (A) -- ($(A)+(hz)$) -- ($(A)+(hy)$) -- cycle;
    \fill[yellow!40!white,opacity=.60] (B) -- ($(B)+(hz)$) -- ($(B)+(hy)$)  -- cycle;



    \node at ($(A)-2.8*(dx)+0.35*(hz)$) {$(m_L,m^\prime)$};
    \node at ($(A)-1.5*(dz)+0.7*(dx)$) {$(n_L,n^\prime)$};
    \node at ($(B)-2.8*(dx)+0.35*(hz)$) {$(m^\prime,m_R)$};
    \node at ($(B)-1.5*(dz)+0.7*(dx)$) {$(n^\prime,n_R)$};
    \node at ($(A)+(hz)+(0,1)$) {$\mathcal{D}_{\mathbb{Z}_2\times \mathbb{Z}_2,\alpha}$};
    \node at ($(B)+(hz)+(0,1)$) {$\mathcal{D}_{\mathbb{Z}_2\times \mathbb{Z}_2,\alpha}$};

    \filldraw[black] (A) circle (2pt);
    \filldraw[black] ($(A)+(hy)$) circle (2pt);
    \filldraw[black] ($(A)+(hz)$) circle (2pt);
    
    \node at ($(A)+0.5*(dx)-0.5*(dz)$) {$v_1$};
    \node at ($(A)+(hy)+0.5*(dx)-0.5*(dz)$) {$v_2$};
    \node at ($(A)+(hz)+0.5*(dx)-0.5*(dz)$) {$v_3$};

    
    \filldraw[black] (B) circle (2pt);
    \filldraw[black] ($(B)+(hy)$) circle (2pt);
    \filldraw[black] ($(B)+(hz)$) circle (2pt);
    
    \node at ($(B)+0.5*(dx)-0.5*(dz)$) {$v_1^\prime$};
    \node at ($(B)+(hy)+0.5*(dx)-0.5*(dz)$) {$v_2^\prime$};
    \node at ($(B)+(hz)+0.5*(dx)-0.5*(dz)$) {$v_3^\prime$};
    
      



    \end{tikzpicture}

==> figures/nontrivialfusion3.tex <==
\begin{tikzpicture}
		[red/.style={thick, every node/.style={sloped,allow upside down},purple},
            blue/.style={thick, every node/.style={sloped,allow upside down},cyan},
			axis/.style={every node/.style={sloped,allow upside down}}]

% Define arrow style
  \tikzset{
    midarrow/.style={
      postaction=decorate,
      decoration={
        markings,
        mark=at position 0.5 with {\arrow{>}}
      }
    }
  }
  

    \coordinate (A) at (0,0,0); %red x
    \coordinate (hz) at (0,3,0); %heigth
    \coordinate (hy) at (0,0,3); %heigth

    \coordinate (dx) at (0.5,0,0);%extra displacement
    \coordinate (dy) at (0,0,0.5);%red/blue extra displacement
    \coordinate (dz) at (0,0.5,0);%red/blue extra displacement
    
    \draw[midarrow] ($(A)-(dx)$) -- ($(A)+(dx)$);
    \draw[midarrow] ($(A)+(hy)-(dx)$) -- ($(A)+(hy)+(dx)$);
    \draw[midarrow] ($(A)+(hz)-(dx)$) -- ($(A)+(hz)+(dx)$);
    
    

    
    %plane for red simplex
    \draw[double, thick, midarrow] ($(A)-(dz)$) -- ($(A)+(hz)+(dz)$);
    \draw[double, thick, midarrow] ($(A)-(dy)$) -- ($(A)+(hy)+(dy)$);

    %draw the edges of the cube
    \draw[double,  thick, midarrow] (A) --  ($(A)+(hz)$) -- ($(A)+(hy)$) -- cycle --  cycle;
    
    %add nodes

    \fill[yellow!40!white,opacity=.60] (A) -- ($(A)+(hz)$) -- ($(A)+(hy)$)  -- cycle;
    
    \node at ($(A)-2.8*(dx)+0.35*(hz)$) {$(m,m)$};
    \node at ($(A)-1.5*(dz)+0.7*(dx)$) {$(n,n)$};
    \node at ($(A)+(hz)+(0,1)$) {$\mathcal{D}_{\mathbb{Z}_2^{(\textrm{id})}}$};

    \filldraw[black] (A) circle (2pt);
    \filldraw[black] ($(A)+(hy)$) circle (2pt);
    \filldraw[black] ($(A)+(hz)$) circle (2pt);
    
    \node at ($(A)+0.5*(dx)-0.5*(dz)$) {$v_1$};
    \node at ($(A)+(hy)+0.5*(dx)-0.5*(dz)$) {$v_2$};
    \node at ($(A)+(hz)+0.5*(dx)-0.5*(dz)$) {$v_3$};

    \end{tikzpicture}

==> figures/nontrivialfusion_old.tex <==
\begin{tikzpicture}
		[red/.style={thick, every node/.style={sloped,allow upside down},purple},
            blue/.style={thick, every node/.style={sloped,allow upside down},cyan},
			axis/.style={every node/.style={sloped,allow upside down}}]

    
    \coordinate (A) at (0,0,0); %red x
    \coordinate (B) at (1.5,0,0); %blue x
    \coordinate (hz) at (0,3,0); %heigth
    \coordinate (hy) at (0,0,3); %heigth

    \coordinate (dx) at (1,0,0);%extra displacement
    \coordinate (dy) at (0,0,1);%red/blue extra displacement
    \coordinate (dz) at (0,1,0);%red/blue extra displacement
    
    
	%draw the axes
    \draw ($(A)-(dx)$) --  ($(A)$);
    \draw ($(B)$) --  ($(B)+(dx)$);
    
    %plane for red simplex
    \draw[red] ($(A)-(dz)$) -- ($(A)+(hz)$);
    \draw[red] ($(A)-(dy)$) -- ($(A)+(hy)+(dy)$);

    %plane for blue simplex
    \draw[blue] ($(B)-(dz)$) -- ($(B)+(hz)$);
    \draw[blue] ($(B)-(dy)$) -- ($(B)+(hy)+(dy)$);

    %fill the 2-simplexes
    \fill[purple!20!white,opacity=.60] (A) -- ($(A)+(hz)$) -- ($(A)+(hy)$) -- cycle;
    \fill[cyan!20!white,opacity=.60] (B) -- ($(B)+(hz)$) -- ($(B)+(hy)$)  -- cycle;

    %draw the edges of the cube
    \draw[red] (A) --  ($(A)+(hz)$) -- ($(A)+(hy)$) -- cycle --  cycle;
    \draw[cyan] (B) -- ($(B)+(hz)$) -- ($(B)+(hy)$) -- cycle --  cycle;

    %add nodes
    \node at ($(A)+0.5*(B)-0.5*(A)+(hz)+0.5*(dz)$) {$\alpha(\vec{k},\vec{h})$};
    \node at ($(A)+0.6*(hz)+0.7*(hy)$) {$k_L$};
    \node at ($(B)+0.6*(hz)+0.7*(hy)$) {$k_R$};
    \node at ($(A)-0.12*(hz)+0.3*(hy)$) {$h_L$};
    \node at ($(B)-0.12*(hz)+0.3*(hy)$) {$h_R$};


    \coordinate (A) at (3.5,0,0); %red x
    \coordinate (B) at (5,0,0); %blue x
    \coordinate (hz) at (0,3,0); %heigth
    \coordinate (hy) at (0,0,3); %heigth

    \coordinate (dx) at (1,0,0);%extra displacement
    \coordinate (dy) at (0,0,1);%red/blue extra displacement
    \coordinate (dz) at (0,1,0);%red/blue extra displacement
    
    
	%draw the axes
    \draw ($(A)-(dx)$) --  ($(A)$);
    \draw ($(B)$) --  ($(B)+(dx)$);
    
    %plane for red simplex
    \draw[red] ($(A)-(dz)$) -- ($(A)+(hz)$);
    \draw[red] ($(A)-(dy)$) -- ($(A)+(hy)+(dy)$);

    %plane for blue simplex
    \draw[blue] ($(B)-(dz)$) -- ($(B)+(hz)$);
    \draw[blue] ($(B)-(dy)$) -- ($(B)+(hy)+(dy)$);

    %fill the 2-simplexes
    \fill[purple!20!white,opacity=.60] (A) -- ($(A)+(hz)$) -- ($(A)+(hy)$) -- cycle;
    \fill[cyan!20!white,opacity=.60] (B) -- ($(B)+(hz)$) -- ($(B)+(hy)$)  -- cycle;

    %draw the edges of the cube
    \draw[red] (A) -- ($(A)+(hz)$) -- ($(A)+(hy)$) -- cycle --  cycle;
    \draw[blue] (B) -- ($(B)+(hz)$) -- ($(B)+(hy)$) -- cycle --  cycle;

    %add nodes
    \node at ($(A)+0.5*(B)-0.5*(A)+(hz)+0.5*(dz)$) {$\alpha(\vec{k}^\prime,\vec{h}^\prime)$};
    \node at ($(A)+0.6*(hz)+0.7*(hy)$) {$k_L^\prime$};
    \node at ($(B)+0.6*(hz)+0.7*(hy)$) {$k_R^\prime$};
    \node at ($(A)-0.12*(hz)+0.3*(hy)$) {$h_L^\prime$};
    \node at ($(B)-0.12*(hz)+0.3*(hy)$) {$h_R^\prime$};
    \node at ($(B)+1.3*(dx)$) {$=$};

    
    \coordinate (A) at (7.6,0,0); %red x
    \coordinate (B) at (9.1,0,0); %blue x
    \coordinate (C) at (10.6,0,0); %blue x
    \coordinate (hz) at (0,3,0); %heigth
    \coordinate (hy) at (0,0,3); %heigth

    \coordinate (dx) at (1,0,0);%extra displacement
    \coordinate (dy) at (0,0,1);%red/blue extra displacement
    \coordinate (dz) at (0,1,0);%red/blue extra displacement
    
    
	%draw the axes
    \draw ($(A)-(dx)$) --  ($(A)$);
    \draw ($(C)$) --  ($(C)+(dx)$);
    
    %plane for red simplex
    \draw[red] ($(A)-(dz)$) -- ($(A)+(hz)$);
    \draw[red] ($(A)-(dy)$) -- ($(A)+(hy)+(dy)$);

    %plane for blue simplex
    \draw[yellow] ($(B)-(dz)$) -- ($(B)+(hz)$);
    \draw[yellow] ($(B)-(dy)$) -- ($(B)+(hy)+(dy)$);

    %plane for blue simplex
    \draw[blue] ($(C)-(dz)$) -- ($(C)+(hz)$);
    \draw[blue] ($(C)-(dy)$) -- ($(C)+(hy)+(dy)$);

    %fill the 2-simplexes
    \fill[red!20!white,opacity=.60] (A) -- ($(A)+(hz)$) -- ($(A)+(hy)$) -- cycle;
    \fill[yellow!20!white,opacity=.60] (B) -- ($(B)+(hz)$) -- ($(B)+(hy)$)  -- cycle;
    \fill[cyan!20!white,opacity=.60] (C) -- ($(C)+(hz)$) -- ($(C)+(hy)$)  -- cycle;

    %draw the edges of the cube
	\draw[red] (A) -- ($(A)+(hz)$) -- ($(A)+(hy)$) -- cycle --  cycle;
    \draw[yellow] (B) -- ($(B)+(hz)$) -- ($(B)+(hy)$) -- cycle --  cycle;
    \draw[blue] (C) -- ($(C)+(hz)$) -- ($(C)+(hy)$) -- cycle --  cycle;

    %add nodes
    \node at ($(B)+(hz)+0.5*(dz)$) {$\alpha(k_L,k_M,h_L,h_M)\quad\alpha (k_M,k_R,h_M,h_R)$};
    \node at ($(A)+0.6*(hz)+0.7*(hy)$) {$k_L$};
    \node at ($(B)+0.6*(hz)+0.7*(hy)$) {$k_M$};
    \node at ($(A)-0.12*(hz)+0.3*(hy)$) {$h_L$};
    \node at ($(B)-0.12*(hz)+0.3*(hy)$) {$h_M$};
    \node at ($(C)+0.6*(hz)+0.7*(hy)$) {$k_R$};
    \node at ($(C)-0.12*(hz)+0.3*(hy)$) {$h_R$};
    \end{tikzpicture}

==> figures/prefactordiagonal.tex <==
% Define arrow style
  \tikzset{
    midarrow/.style={
      postaction=decorate,
      decoration={
        markings,
        mark=at position 0.5 with {\arrow{>}}
      }
    }
  }
  
\begin{tikzpicture}

% Draw the first circle
\draw[thick,midarrow] (0,0) circle (1cm) node[left]{$e\quad $};

% Draw the second circle
\draw[thick,midarrow] (3,0) circle (1cm) node[left]{$e\quad $};

% Draw the arrow connecting the circles
\draw[thick,midarrow] (-0.5,-1) -- node[below]{$g$} (3.5,-1);


\filldraw[red] (0,-1) circle (2pt);
\filldraw[red] (3,-1) circle (2pt);

\node at (-2,-1) {\mbox{\Large$\sum\limits_{g\in G}$}};

\node at (5,-1) {\mbox{\large$=|G|$}};

% Draw the second circle
\draw[thick,midarrow] (7,0) circle (1cm) node[left]{$e\quad $};

\draw[thick] (6.6,-1) -- (7.4,-1);
\filldraw[red] (7,-1) circle (2pt);

\end{tikzpicture}
